Generalized Markov numbers and plane lattices

We give new explicit constructions of lattice rules in the two-dimensional square and torus. It is well-known that uniformly distributed lattices (in the sense of low-discrepancy) arise from continued fractions with bounded partial denominators. We demonstrate how integers solutions of the generalized Markov equation $x^2+y^2+z^2 = kxyz-k+3$ give rise to such lattices.

==> (inline-0) <==
\begin{tikzpicture}[baseline, scale=0.967]
		\begin{axis}[
			font=\footnotesize,
			enlarge x limits=true,
			enlarge y limits=true,
			height=0.58\textwidth,
			grid=major,
			width=\textwidth,
            xmode=log,
            %ymode=log,
			xlabel={$N$},
			ylabel={$L_{2, N}^{\text{per}}(\P_{N; a, b}) \cdot N / \sqrt{\log N}$},
			legend style={legend cell align=right, at={(0.164, 0.2)}},
			legend columns = 2,
		]
\addplot[only marks,violet,mark=*,mark size=1pt,mark options={solid}] coordinates {
(5.0, 0.3863398228557457) (13.0, 0.3423519868500297) (29.0, 0.3262759155225509) (34.0, 0.31972828454179136) (194.0, 0.3018985155531223) (433.0, 0.29766331378008226) (169.0, 0.30473034976899094) (89.0, 0.3059521449330788) (1325.0, 0.28892786471040205) (7561.0, 0.2838897309279261) (2897.0, 0.28763508788628706) (6466.0, 0.2859131952810308) (37666.0, 0.2815587052741128) (14701.0, 0.2839661732663401) (985.0, 0.2936164413912165) (233.0, 0.2966830981649849) (9077.0, 0.28099323371197343) (135137.0, 0.2759392915133889) (51641.0, 0.27818007697854985) (294685.0, 0.2760081641541435) (4400489.0, 0.27284316194613834) (1686049.0, 0.27426628146090104) (43261.0, 0.2803288153434285) (96557.0, 0.27949874956229975) (8399329.0, 0.2736632159036455) (48928105.0, 0.2722192147296989) (3276509.0, 0.27477373224848073) (1278818.0, 0.27600204842170833) (7453378.0, 0.2741158060032357) (499393.0, 0.27737155667765084) (5741.0, 0.28682571674759094) (610.0, 0.2900170778762002) (62210.0, 0.27567421482485005) (2423525.0, 0.270874594060325) (925765.0, 0.2723423630382224) (13782649.0, 0.27006278491465335) (537169541.0, 0.267516302123557) (205272962.0, 0.2684006573283692) (2012674.0, 0.2726999495991547) (11485154.0, 0.27158099488928916) (6684339842.0, 0.26743563505095674) (99816291793.0, 0.26640178180297) (2561077037.0, 0.2681568316286194) (981277621.0, 0.2689420026500615) (14653451665.0, 0.2676546750310456) (375981346.0, 0.26980015926827167) (646018.0, 0.27588350221393393) (1441889.0, 0.27545523309785264) (1873012681.0, 0.26968151145627217) (162930183509.0, 0.26770731202771136) (10910721905.0, 0.26886668019977783) (63557570729.0, 0.26816519240178394) (5528778008357.0, 0.2666517625989675) (370238963953.0, 0.2675549076729853) (285018617.0, 0.27103073466707867) (111242465.0, 0.2717855272401159) (56399710225.0, 0.2684335970831548) (328716329765.0, 0.26778966098619955) (3778847945.0, 0.2697173667560462) (253191266.0, 0.27135005712324717) (1475706146.0, 0.2703058627967594) (16964653.0, 0.27349688539551653) (33461.0, 0.2822431627854888) (1597.0, 0.2849900582768336) (426389.0, 0.27186783009662807) (43484701.0, 0.26739763319876736) (16609837.0, 0.2684281486826319) (647072098.0, 0.2662040667497182) (65995009186.0, 0.26405907749058777) (25209506681.0, 0.2646470396040265) (94418953.0, 0.2679453382865204) (1405695061.0, 0.2667101611015409) (5587637513705.0, 0.2634643339974353) (217774440785026.0, 0.2626224047507009) (2135248790338.0, 0.2639319672489279) (815959972309.0, 0.2644314724075984) (31801503090601.0, 0.2634264789437208) (311809494089.0, 0.26496622742660336) (78442645.0, 0.26937521014039884) (447626321.0, 0.268744383252475) (10153507819457.0, 0.26463095461968705) (5909324059011749.0, 0.26323167772479783) (151620880341401.0, 0.26405494848054906) (2264132942340130.0, 0.26356604801473654) (1.3177214821676529e+18, 0.2625071219774366) (3.3809973988413084e+16, 0.2631458814201862) (1490542435045.0, 0.26556442723539525) (571101889373.0, 0.26607887760271326) (4963446454828093.0, 0.26379461613745164) (7.411931257896186e+16, 0.263367026239391) (127353146734466.0, 0.2646833382186624) (3267653834825.0, 0.2657937997470526) (48795987025021.0, 0.2650994650829215) (83842154089.0, 0.2672208620455654) (9647009.0, 0.27289281201901244) (21531778.0, 0.2726723533798138) (417673428514.0, 0.2672808230394222) (542557456311485.0, 0.26532209247876626) (36332699889481.0, 0.2659816148092546) (3160519691308253.0, 0.2650033638888398) (4.1055126459673897e+18, 0.2638252133180271) (2.749282287228048e+17, 0.2642401971944593) (14173019355266.0, 0.2663065898283128) (82561235448866.0, 0.26589867789491484) (9.329254482520316e+18, 0.2638044935600613) (8.115378927437464e+20, 0.2632768691375864) (6.247408573393962e+17, 0.26420975863793505) (4.1836262445484584e+16, 0.26467152133252114) (3.639273892628003e+18, 0.26398835265663073) (2801598191304130.0, 0.2652024839229394) (24793343170.0, 0.2686579493419508) (9676815637.0, 0.26917435332461626) (426776599819081.0, 0.26572250980562734) (2.1637489389152746e+17, 0.2645636714061555) (2487396418774357.0, 0.26537174456114704) (1.4497376284172416e+16, 0.26505380969105613) (7.350141181533574e+18, 0.2640828770133512) (8.449554641582446e+16, 0.2647643014311948) (1915868454737.0, 0.26722472257049723) (128367472469.0, 0.26820867689746086) (379325837704445.0, 0.26588004551666333) (2210871958107149.0, 0.26551995174612675) (4360711162037.0, 0.2670592199713325) (50130543874.0, 0.2686574999282135) (292182217634.0, 0.26799555707152084) (576298801.0, 0.27094679281864015) (195025.0, 0.2789411803711357) (4181.0, 0.2810622634078711) (2922509.0, 0.2690101880851935) (780291637.0, 0.26486965122873857) (298045301.0, 0.26563187585882125) (30395743789.0, 0.26352609369959695) (8115549747397.0, 0.2616716894358834) (3099893879221.0, 0.26208754343684554) (4434764269.0, 0.2647535783501531) (172765826641.0, 0.26351368112252543) (4704586218916261.0, 0.26083652124136997) (4.7982166391249286e+17, 0.26011736509651967) (1797110092720441.0, 0.2611538070951095) (686480075504546.0, 0.26148855032539975) (7.001423685759882e+16, 0.2606576593448359) (262229286072101.0, 0.26184223339839946) (9629807441.0, 0.26528275789444994) (143367113573.0, 0.2645424270459711) (5.8122604880389736e+16, 0.26132937629226544) (2.3103733977188598e+20, 0.26022687519233156) (2.2652897120548751e+18, 0.26085274524882646) (8.8288153812561e+19, 0.26045146665562297) (3.509453891940723e+23, 0.25962988093805583) (3.440971837880006e+21, 0.26010897925348114) (8487613404424009.0, 0.2619466900826684) (3243440684655313.0, 0.26227967126466417) (5.0248356116791925e+20, 0.26053702888328817) (1.9583966206379464e+22, 0.26020013999536823) (4.926784263099906e+18, 0.261184101034103) (4.830646225073747e+16, 0.26198475122916076) (1.8827125851182003e+18, 0.2614501250766999) (473638416248177.0, 0.26300103425798527) (3057250481.0, 0.2671427641943455) (17445941365.0, 0.26677139600315614) (1.5423171693415288e+16, 0.26291412543798814) (3.4984380284000325e+20, 0.2615186075792948) (8.976259355318573e+18, 0.2619948988011308) (5.224167480982947e+21, 0.2613076222953675) (1.1849979074082419e+26, 0.26047210977436097) (3.0404564740354236e+24, 0.2607743337649406) (3.4392164220996593e+18, 0.2622453792561) (5.1357327431284875e+19, 0.26197026627045966) (6.779920632922982e+26, 0.2604970254734814) (3.9459021589785265e+29, 0.2601305369723043) (1.7395856662027256e+25, 0.26079172450695864) (4.4634125587889116e+23, 0.2611256662886938) (2.5976984400987616e+26, 0.26065015595645696) (1.145218200920344e+22, 0.2615072494230391) (867493136119153.0, 0.2639186091577498) (332380318337465.0, 0.26429048303359043) (1.681228510057628e+21, 0.26192570775158225) (1.4611556787463785e+25, 0.26113865816573) (2.510584179514837e+22, 0.26169985855361433) (3.749063785633235e+23, 0.2614963402467003) (3.258311292956532e+27, 0.2608370609229857) (5.598489540177451e+24, 0.2613119967345623) (1.1068261836157924e+18, 0.26299451845640026) (2.839917910248273e+16, 0.2636816283314701) (3.6857306612386953e+21, 0.26211827805693616) (5.503914264319779e+22, 0.2618860298518874) (6.332889583692319e+18, 0.26292763534192604) (1.0881286283486668e+16, 0.2640121669835665) (1.6249062210075955e+17, 0.2635785370774959) (18696424380481.0, 0.2655409999437507) (144059117.0, 0.2707428003508132) (321534781.0, 0.27063979040487873) (93139301545921.0, 0.26567529658723016) (1.8067161664997722e+18, 0.2638465833346211) (1.2098787970963701e+17, 0.26427165273376324) (1.5716316092533116e+20, 0.2632964220296482) (3.0486509875275447e+24, 0.2623419840789625) (2.0415482288389563e+23, 0.2625794227679881) (7.047817105831397e+17, 0.26403895622621726) (6.130776080906731e+19, 0.2634589360207579) (1.544832159865985e+27, 0.2619394328187717) (1.0345065428142172e+26, 0.26213435260843404) (6.927637933290251e+24, 0.2623475330676825) (8.99899634228627e+27, 0.2618537243665716) (4.639136182184692e+23, 0.26258166661792587) (1.8410741231768628e+16, 0.2647142968196451) (1.072469812905062e+17, 0.26445085264508333) (1.5742174684544768e+25, 0.26235281130012633) (1.3693882286774238e+27, 0.2620482867860662) (1.191210336829343e+29, 0.2617841012916426) (7.059446739210831e+22, 0.26283801221656516) (4.727413983444628e+21, 0.2631196275778258) (4.646824339044604e+28, 0.26187516385322807) (3.5772340987981684e+25, 0.2623577757289944) (2.7538385064574824e+22, 0.26297302682505364) (2.3955229256256137e+24, 0.26258549101029083) (2.1199693143359386e+19, 0.2637843174906696) (2156735837173.0, 0.2670192135717704) (841771717954.0, 0.2673981133418577) (3.2294184744312755e+18, 0.2641349620162088) (1.4242704290457937e+23, 0.26294429360393556) (1.6373087934822013e+21, 0.26338637380362934) (8.301123271696696e+23, 0.2628056372906448) (3.661044394634181e+28, 0.2620534081570473) (4.208653117007295e+26, 0.26234198588888674) (1.0970164420080576e+20, 0.2637144547499771) (6.393777859321397e+20, 0.26352719414999903) (1.4296572970065932e+28, 0.2621386299897549) (1.643501417380087e+26, 0.2624379018828879) (1.889331740261051e+24, 0.26278456525696625) (9.578874658052712e+26, 0.2623291364068697) (2.1719326719219713e+22, 0.26319084631571543) (971341527703714.0, 0.26561960187846756) (65082055350517.0, 0.26627948164325244) (9.750456860293877e+19, 0.26382507753388973) (2.881259672246969e+23, 0.26301292297378565) (5.682980042059545e+20, 0.2636329805692552) (3.3122819393235347e+21, 0.2634544253417692) (9.787792009793322e+24, 0.26274268026347775) (1.930538478824641e+22, 0.26328802857073785) (1.2885900008113188e+16, 0.2651936597640438) (148135740183017.0, 0.2661546615417233) (2.551341844571056e+18, 0.26437583540178516) (1.4870309804793868e+19, 0.2641463088780148) (5032254317345729.0, 0.2654242533311658) (9925594216162.0, 0.2669020369729308) (57850602535042.0, 0.26644519569950403) (19577194573.0, 0.269141005746667) (1136689.0, 0.27644832665253505) (10946.0, 0.27790787571988995) (20031170.0, 0.2667858602696057) (14001740009.0, 0.2629499329372508) (5348189873.0, 0.26353635734393466) (1427933269321.0, 0.26156480269868376) (998123312425769.0, 0.259932088020475) (381249713544034.0, 0.2602410761115744) (208333239010.0, 0.2624750259075977) (21246581423810.0, 0.26128131859462134) (3.965249491011816e+18, 0.2590011529089465) (1.0587067626485522e+21, 0.2583727537740859) (1.5146050493132175e+18, 0.2592282413630425) (5.785331946624054e+17, 0.25946580419240417) (1.5446619615347543e+20, 0.25875658391810696) (2.2098213492454237e+17, 0.2597145835162928) (1184065449986.0, 0.262531461817778) (46127828641049.0, 0.26176417221351134) (3.353758377218885e+20, 0.2591217025630255) (9.132619424688097e+24, 0.25820630613612966) (3.4205046948596447e+22, 0.25870749856433) (3.4885793941005067e+24, 0.25836058116310684) (9.499750535264032e+28, 0.2576869417728632) (3.5580089123201645e+26, 0.2580657854496617) (4.893710486887532e+19, 0.25954350821509725) (1.8693538910854787e+19, 0.2597678529000271) (5.191747214941571e+25, 0.25835578114875146) (5.295073115480261e+27, 0.25807380424095683) (1.944501899533997e+23, 0.2588560063971286) (7.282880850615214e+20, 0.25947126760233363) (7.4278243910595776e+22, 0.2590329891748309) (2.727709008512488e+18, 0.26024640988950526) (982145940029.0, 0.2634971886478476) (14622039889385.0, 0.2630256266596653) (6.045913303781765e+20, 0.2600111314148818) (2.4510797583845502e+26, 0.2589160309397177) (2.4032503860962947e+24, 0.25928165071175857) (9.552919679908928e+27, 0.25873851832851036) (9.183733674482914e+23, 0.2594527886471179) (3.5792988725086396e+25, 0.25922541038919034) (5.4369498763958876e+28, 0.25884573496395474) (3.3738261147336647e+19, 0.260685461731587) (1.2892675905544897e+19, 0.2609294546172487) (7.939553313711699e+27, 0.25912707473864754) (3.0943886687174088e+29, 0.2589474009190027) (7.632721983604252e+23, 0.2599077768458268) (7.483782050959192e+21, 0.26040443579499906) (4.518724066689548e+28, 0.2592241705572637) (1.1367860008620255e+25, 0.25982124975636495) (2.8598391773515717e+21, 0.2606165177010047) (1.1146035043235393e+23, 0.26028528193665107) (7.194564424714867e+17, 0.26172830715373724) (119154326114.0, 0.2655401214044209) (679944086914.0, 0.2653196281884619) (2.3427787648790004e+19, 0.2617549693861748) (2.071145280982448e+25, 0.260445699870462) (5.314125062019457e+23, 0.2607558303546972) (1.2054029854689214e+28, 0.26006440974052264) (7.935506964356007e+24, 0.26060731914770585) (4.6184513823944704e+27, 0.2602043502823728) (7.801174595086568e+22, 0.2611181348123676) (1.1649382558597019e+24, 0.26094701829438954) (3.879105994487598e+27, 0.26052056999123036) (5.04879514678912e+17, 0.2627809048745978) (1.9344477417051526e+17, 0.26306723677121896) (5.6946908337877635e+26, 0.26082310230108186) (1.2698903835859939e+29, 0.26056315699577104) (9.619426234451704e+21, 0.2619051888094902) (2.4681726231202356e+20, 0.26237702848971456) (2.7839605950032907e+29, 0.2607207619381148) (8.219014087915442e+23, 0.261676410306923) (1.4122059776459082e+21, 0.26233957700682703) (2.736931443799834e+27, 0.26115446765743194) (4.087069132856806e+28, 0.2610088599976142) (3.149156001247816e+23, 0.26186810306077263) (3.6234680056279077e+19, 0.26286591567216183) (5.4109372279895825e+20, 0.26256957181003754) (4169218794693154.0, 0.26435989121300124) (2151239746.0, 0.2691225387718741) (4801489937.0, 0.269090023643721) (2.076964657131185e+16, 0.2645259424865862) (6.016364291885482e+21, 0.2628436548373059) (4.028896031002179e+20, 0.2631402620979081) (7.815252499794153e+24, 0.2622279697507335) (1.516002675808905e+29, 0.261581861883031) (3.5046680102952587e+22, 0.26270708710662566) (4.552560998785905e+25, 0.26212608981441166) (1.3671355585559045e+22, 0.26284180051017986) (1.189247941013768e+24, 0.2624598182034973) (7.828073754679518e+29, 0.2616092647310813) (2.3915538687048094e+19, 0.26362819910407487) (1.3931374613513211e+20, 0.26344595376915864) (7.977033625748714e+27, 0.26195936534312037) (5.341883252594398e+26, 0.2621498950036847) (2.706892995286322e+29, 0.261795316227189) (1.8126921661634027e+28, 0.26196882826402085) (1.604180752142023e+23, 0.2628360220720305) (187611224490881.0, 0.2658194659587885) (73224462646361.0, 0.2661114686774715) (2.443700916924486e+22, 0.26309235169539996) (9.375146157537976e+28, 0.2619705621015722) (1.0777454148368236e+27, 0.26224893411726785) (6.281459869989539e+27, 0.262148497010118) (4.83817161170074e+24, 0.26267551473318307) (2.8198478478467786e+25, 0.2625531614990028) (5.582887775110774e+27, 0.2622263312289814) (4.9246823867732826e+17, 0.2644995701252647) (3.299647369523965e+16, 0.264974224117098) (2.5063256845300275e+25, 0.2626382654964807) (7.406191549608576e+28, 0.26211882390765356) (8.514121356428934e+26, 0.26240847207366136) (4.962391243571583e+27, 0.26230303580498776) (1.6857506399481554e+29, 0.26210862262004375) (3.807783016326331e+19, 0.26398241655635735) (4.3774106211027136e+17, 0.26462505706101114) (2.2278375667656597e+25, 0.26272213945840667) (3.837004628305243e+29, 0.2620986351587586) (1.2984788723258365e+26, 0.26260124055219475) (7.568089375224768e+26, 0.26248717737085603) (4.4110056784210375e+27, 0.26237938607736194) (8.667051581546327e+19, 0.2639342313427984) (1.7094850860865933e+17, 0.26482212542294037) (1.7160324137960086e+22, 0.263384829304306) (1.000176986342168e+23, 0.2632258638401148) (5.807217033698822e+18, 0.2643172076152857) (1965217522626434.0, 0.2656669210660136) (1.1454127114764514e+16, 0.2653327371043615) (665048316673.0, 0.26779507644689565) (6625109.0, 0.2744994390911559) (28657.0, 0.27531848211261184) (137295677.0, 0.2650051985964333) (251250963713.0, 0.26144265334307176) (95969331289.0, 0.2619077636508294) (67082333460610.0, 0.260067511643727) (1.2276063357588614e+17, 0.25860959563039454) (4.6890399112653464e+16, 0.2588480841659141) (9787184545081.0, 0.26076907969945945) (2613117102565793.0, 0.2596395155356049) (3.342613164735735e+21, 0.25765342363709404) (2.336481820141697e+24, 0.2570958202822433) (1.2767664031849534e+21, 0.25782352349299686) (4.876820523246833e+20, 0.25800037756908417) (3.408890568881862e+23, 0.2573817157300169) (1.8627822878712116e+20, 0.2581843964351945) (145624636022689.0, 0.2605679019648779) (1.48513300194994e+16, 0.2598158568810087) (1.9374169360507668e+24, 0.257570420615029) (3.6158012276477344e+29, 0.25678672392169943) (5.17283065521153e+26, 0.2572037599592735) (1.3811264106135077e+29, 0.25689776306967355) (2.826707403452102e+23, 0.25787330685099136) (1.0797165011674483e+23, 0.25803285125971104) (7.696975020357759e+27, 0.25725053356095334) (1.1011431723025965e+25, 0.2577471277811143) (2.9400110281520925e+27, 0.2573751652213409) (1.5753153449265958e+22, 0.25836964115069005) (316141040381993.0, 0.2610425938776299) (1.2315957481333442e+16, 0.26053536145379724) (2.3907937338975677e+25, 0.2580570247444636) (6.510370407996298e+29, 0.2574468188672359) (2.486903592182869e+29, 0.2575652012663693) (1.3326063008872337e+24, 0.25852010473870074) (5.090437573950066e+23, 0.25868514922595454) (5.400455403065572e+29, 0.25782967622960196) (2.0226708572006755e+27, 0.25821051456752736) (7.726422860172516e+26, 0.2583513991941167) (7.880193752116886e+28, 0.25808117164288774) (2.8373628844317612e+22, 0.25921643312792103) (100169256075517.0, 0.2622165119771861) (1491304701603697.0, 0.26190478691970054) (6.288958960471187e+24, 0.2591161716889559) (3.7231866526831396e+29, 0.25858000153573235) (1.3410957957304977e+23, 0.2598132439704538) (5.124838348110028e+22, 0.26000320908554325) (1.1824841878166537e+29, 0.25908383408843144) (1.1594099666324445e+27, 0.2594254390347858) (1.7267771869310218e+28, 0.2593685803358201) (1.6930819892926128e+26, 0.2597424369185444) (6.598675664413505e+27, 0.25951724345649424) (1.0928538624757721e+21, 0.26083683971746446) (4643961467965.0, 0.26433365400220915) (26500373448281.0, 0.26420659094109766) (3.5586794015340324e+22, 0.26091970797435415) (3.146068318319133e+28, 0.25992848897624987) (1.76954042996427e+27, 0.26034849166522595) (2.642429440630829e+28, 0.2602350352525799) (2.9383901004999066e+20, 0.26194745356358395) (1.1258452618692154e+20, 0.26217777684244126) (8.360243229679358e+25, 0.26114423993670627) (2.1450887983546176e+24, 0.26149114881374536) (1.066688305308601e+29, 0.2608627832784165) (1.8328032838593762e+26, 0.26131300237211397) (6.10323438484071e+29, 0.26087466014567806) (7.022476662177319e+25, 0.261481668697779) (1.5659808041055146e+28, 0.26115916840321324) (1.2066147370612188e+23, 0.2620665680644127) (1.8018419344299e+24, 0.26185129486488123) (9.297170947921929e+17, 0.2634841027910969) (32124537073.0, 0.2678576486111276) (71700814274.0, 0.2678692400437823) (4.631538046100996e+18, 0.26366250624868026) (2.0034491285262467e+25, 0.2621175927725128) (1.3416222573358434e+24, 0.26233626940513444) (3.886290609000161e+29, 0.2614961903831472) (1.7427662607736172e+27, 0.2618307927679862) (1.0152006871981392e+28, 0.26174818038438474) (2.6519695494389266e+26, 0.26203007518584226) (2.306903149847731e+28, 0.26176052365115027) (3.106626634373424e+22, 0.26284000240249134) (1.809684489825553e+23, 0.2627076784673775) (1.2138835539461756e+27, 0.26215725420047975) (1.6320019794869474e+16, 0.26490312107220365) (6369686478515453.0, 0.2651364817798993) (1.849148451542574e+26, 0.26235518377639133) (2.133778824811361e+29, 0.26196325142957094) (2.4968042566787773e+20, 0.2636735730011276) (1.6729147081431153e+19, 0.26403231764759627) (1.1251997524654307e+23, 0.263132589187088) (1.2935246904001118e+21, 0.26359337650743264) (1.4927262888574695e+24, 0.26296189213766596) (2.9442461538413456e+21, 0.26355502532572445) (5.829458674359383e+23, 0.26307705276795945) (1.9727443055423213e+20, 0.2638877154626653) (1.154203374561802e+26, 0.2626826664449742) (6.7271902556886e+26, 0.2625660965042728) (6.701523421651271e+21, 0.2635179213312578) (3.891031438763188e+17, 0.2647506304351941) (2.267859318091952e+18, 0.2644955909073355) (22592065572301.0, 0.2667531495402874) (38613965.0, 0.27293387553953935) (75025.0, 0.2731544978940826) (941038565.0, 0.26354741758212435) (4508515437145.0, 0.2602277760291613) (1722099665665.0, 0.2606056757533718) (3151440817820989.0, 0.258887131577078) (1.5098552300396798e+19, 0.2575704928126523) (5.767133969508833e+18, 0.2577601079339124) (459789046174429.0, 0.25944434664770644) (3.213914456080425e+17, 0.25838229016836844) (2.817808176937507e+24, 0.2566230175755202) (5.156587424009021e+27, 0.25612220552579057) (1.0763071694136744e+24, 0.2567550966881291) (4.111128402609599e+23, 0.2568917799356702) (7.523362730256643e+26, 0.2563432416083901) (1.5703116380755294e+23, 0.25703331239256744) (1.7910542369308356e+16, 0.2590986022005918) (4.782002869762132e+18, 0.2583790385189818) (1.1194070542156176e+28, 0.25642659984888505) (1.633197449661889e+27, 0.25665392724780733) (6.23826787825627e+26, 0.2567728298116179) (1.665580523058132e+29, 0.256503169331025) (9.101535630677736e+25, 0.2570219432710488) (1.017914122466206e+17, 0.2592909229593943) (1.0381058437048658e+19, 0.25878386079550364) (9.466199775335033e+29, 0.256678735265105) (5.275484026911198e+28, 0.25701198384991186) (2.0150749060709552e+28, 0.2571295250269789) (1.1229950497168401e+27, 0.25750358524756267) (8.440847371654214e+16, 0.25997539329551705) (3.288314519687388e+18, 0.25962487356893016) (3.6288202130523155e+28, 0.25781218537224604) (1.3861770538929884e+28, 0.2579410853458844) (2.951424845108828e+26, 0.258496652337248) (1.0216281973762704e+16, 0.26125307528178704) (1.520984575236877e+17, 0.26104273901505815) (6.541775050222996e+28, 0.25846881643209535) (5.3308554506461166e+26, 0.25917409602444585) (2.037123114446977e+26, 0.2593283285916925) (1.6600442976442552e+24, 0.26017762261018185) (180995342924521.0, 0.263392592304852) (1032834620396045.0, 0.2633260977165973) (5.40563166815143e+25, 0.2602892185593342) (1.7101379896957988e+23, 0.26131059285612596) (6.552400079601417e+22, 0.2615018744251562) (7.265887294720067e+29, 0.2605826279497292) (1.864296649968272e+28, 0.26085026929598076) (4.018026712067058e+26, 0.26147733340558116) (6.000133100557844e+27, 0.26131389516689757) (2.0732274291986432e+20, 0.26280878561064647) (479716816349.0, 0.2668427377516005) (1070710724173.0, 0.2668827085670606) (1.0328122146339509e+21, 0.2629900910743097) (6.671484996355973e+28, 0.2615676498063128) (4.4676017140387555e+27, 0.26173551788138694) (4.035505606497209e+25, 0.26224191606794794) (2.3507787591459324e+26, 0.2621423365397558) (1.4196541109291533e+18, 0.2641803568890414) (5.540894991681981e+17, 0.26437213423755246) (1.2658748334537532e+23, 0.26303925031012615) (8.481644573811899e+21, 0.26332056560655437) (3.324964887757046e+26, 0.2625034078861487) (3.822365022391268e+24, 0.2628505076035316) (2.5709224786321685e+28, 0.2622773631883039) (5.070875133666098e+25, 0.2627021306108642) (5.851785500501457e+28, 0.26226498004767346) (1.980299916036027e+25, 0.26280623537017334) (3.920893815911163e+27, 0.26245594725563104) (2.2765452190277217e+23, 0.26319618640801123) (7.763171725413539e+29, 0.2621591234751167) (7.733552221267204e+24, 0.26291371293162724) (7.704045726993313e+19, 0.26404381591381043) (4.490246908549234e+20, 0.2638428001659862) (767465181141553.0, 0.2659226623934441) (225058681.0, 0.2716486103963457) (196418.0, 0.2713188853045197) (6449974274.0, 0.2623319469715814) (80902026460669.0, 0.2592277145690645) (30901824368813.0, 0.25954082519411237) (1.4805062978767184e+17, 0.2579326841737461) (1.8569990376233212e+21, 0.2567325330470428) (7.093105183768495e+20, 0.25688689239300244) (2.1600295969140416e+16, 0.25838592511972885) (3.95285219266777e+19, 0.2573888352770345) (2.375407627686025e+27, 0.2558098733398946) (9.073250036494178e+26, 0.25591537725297986) (3.4656732286801864e+26, 0.2560241587771646) (1.3237694188610128e+26, 0.25613637308785814) (2.2028492242523581e+18, 0.2579582153925377) (1.5397863488257982e+21, 0.25727658854324553) (5.2588135041273955e+29, 0.25600973629653473) (3.2776282748649746e+19, 0.2579806416579887) (8.751062638547599e+21, 0.257489698221697) (7.1152051535751774e+19, 0.2583760246372355) (7.256344996166992e+21, 0.25801777138346266) (2.253674634127637e+19, 0.2591729286741375) (8.779676607990513e+20, 0.2589231886066736) (1.0419605920677204e+18, 0.2605019786848432) (1.5512551362714542e+19, 0.26035911994330135) (8.0975638674429e+29, 0.25881471039126475) (2.5216061952677615e+27, 0.2596703507168857) (7054174412588354.0, 0.2626380231782125) (4.025404982199747e+16, 0.26261215317055153) (8.211150945242622e+28, 0.2597964171872129) (9.952973716128544e+25, 0.2608081002139538) (3.8134855878754056e+25, 0.26097085612354187) (4.623204195403495e+22, 0.2622721708457271) (7163627708162.0, 0.26601034876211477) (15988960048321.0, 0.26606889159101027) (2.3031249232532493e+23, 0.2624516153348351) (5.24211867621324e+28, 0.2617725579455641) (3.053659798446076e+29, 0.2616955336458388) (1.2349358763104148e+20, 0.2635956858697488) (4.819941674115472e+19, 0.2637568128887018) (6.417960437567962e+25, 0.26253681652174743) (4.300177069775551e+24, 0.26276378942502454) (9.825270118122319e+29, 0.26201881091218354) (1.1295087347641505e+28, 0.26229005894208957) (8.733568213270659e+29, 0.2620888640655868) (1.3319496940187532e+29, 0.2622528995920994) (2.6271312100108646e+26, 0.26266372713359604) (8.924512561815489e+27, 0.26244092881936204) (1.525362143630256e+22, 0.2634820071857977) (8.890462092995575e+22, 0.2633195029297932) (2.6071224093240492e+16, 0.2652451730813776) (1311738121.0, 0.2705745183351802) (514229.0, 0.26974207157620117) (44208781349.0, 0.2613029770838769) (1451727959691893.0, 0.25839010478353364) (554510738235029.0, 0.25865377014159796) (6.955228115909136e+18, 0.2571449583080806) (2.2839578065841995e+23, 0.25604246353202015) (8.723942537972945e+22, 0.25617055953566437) (1.0147541076820428e+18, 0.25752083667917025) (4.861686576459052e+21, 0.2565840361581287) (7.64873820176527e+29, 0.25523806798930176) (2.9215580347131147e+29, 0.25532669360330323) (1.1159358740016528e+29, 0.2554178376471251) (2.709325106188286e+20, 0.25704746843845355) (4.958062473748776e+23, 0.25640410117254747) (1.0553850173604e+22, 0.2569640256650622) (7.377116075832954e+24, 0.2564953137677454) (5.998057951948667e+22, 0.2571799568454341) (1.6014439846539236e+25, 0.2568286019396759) (4.973518223207825e+22, 0.2576883179245789) (5.07217477126229e+24, 0.25742653928897347) (6.017226864647075e+21, 0.25854755383448225) (2.34414077118827e+23, 0.2583658623665756) (1.0626976410893371e+20, 0.25989998409887544) (1.5821281405393597e+21, 0.2598037223875946) (2.7493180674802128e+17, 0.2620195007578553) (1.5688751084375055e+18, 0.26202157930347575) (5.792613601406916e+28, 0.26040150700143017) (2.2194420597434066e+28, 0.26054264378793746) (1.0309538033006874e+25, 0.26183550375380893) (106974698806081.0, 0.26531529710728846) (238763690000642.0, 0.26538607460529223) (5.135865297633283e+25, 0.262010681792259) (1.0742522469789678e+22, 0.2631129791754741) (4.192795166981292e+21, 0.2632508014511768) (3.2538932830986225e+28, 0.26212900946098844) (2.1801812927316306e+27, 0.26231633952293765) (3.031707139807223e+29, 0.26224111131492117) (3.020140003930635e+24, 0.26302473002245363) (1.760266591944038e+25, 0.2628906424338352) (8.856541539890353e+17, 0.26468196308593744) (7645370045.0, 0.2696634856232535) (1346269.0, 0.26837286383023173) (303011495165.0, 0.26042062249743747) (2.605020124494862e+16, 0.2576783264508859) (9950291461929756.0, 0.25790340041449283) (3.267476705212029e+20, 0.25648377104146824) (2.809082397857766e+25, 0.25546430294122413) (1.0729739988818056e+25, 0.255572310775455) (4.76718426703537e+19, 0.2568005331807605) (5.979479162719223e+23, 0.25591881041029546) (3.3322495357161096e+22, 0.2563033423029275) (1.5964806364971173e+26, 0.25569643624351907) (3.398306459091671e+24, 0.2561523608437705) (6.218897721294568e+27, 0.25570750107798174) (5.056349397888754e+25, 0.2562521853150617) (3.534376157952933e+28, 0.25591393971186) (1.0976442774437785e+26, 0.2565782599348465) (2.9306416168104165e+28, 0.25631787163855474) (3.4764821228171157e+25, 0.2571525185307262) (3.545442908767345e+27, 0.2569564274544065) (1.6065770361144275e+24, 0.25804646933636655) (6.258768062306601e+25, 0.2579124983242001) (1.0838473978519172e+22, 0.259406698801597) (1.6136155778365197e+23, 0.2593435620690545) (1.0715286288760242e+19, 0.2615032703402224) (6.114587517924072e+19, 0.26152493781422115) (2.298980749318579e+27, 0.2614732380983249) (1597456854383053.0, 0.2647261781112369) (3565466389961309.0, 0.2648049777873142) (1.1452749301229895e+28, 0.2616429862286767) (9.34475961284071e+23, 0.2627077009433699) (3.647249801106313e+23, 0.2628273460665245) (5.979724671568295e+26, 0.262645291807553) (3.4852389474282653e+27, 0.26253276935187897) (3.0086170011533955e+19, 0.26420636335174635) (44560482149.0, 0.2688809879521441) (3524578.0, 0.2671727497088994) (2076871684802.0, 0.2596556186083638) (4.67451894441412e+17, 0.2570659991609702) (1.785507355714427e+17, 0.2572603757825848) (1.5350185284346747e+22, 0.25592089380452165) (3.4549429528061434e+27, 0.25497286722227447) (1.3196707787978225e+27, 0.2550651674128596) (2.2395618507496313e+21, 0.2561914672446255) (7.354273194110801e+25, 0.25535974219370927) (4.098395985658468e+24, 0.2556839390455342) (5.14061803028582e+28, 0.25511091774544553) (1.094244101523702e+27, 0.2554893488543469) (4.262495764545432e+28, 0.25551160903359643) (2.4224968909900006e+29, 0.25571736411618984) (2.0086884279163196e+29, 0.2561095668357599) (2.4300560303309407e+28, 0.256723297769221) (4.289500514156875e+26, 0.25763596908509084) (1.6710676312281505e+28, 0.25753648725459893) (1.1054180760448465e+24, 0.25899511288925764) (1.6457296765791962e+25, 0.2589560753677698) (4.176212334549014e+20, 0.2610658918438886) (2.3831202568819505e+21, 0.2611014671742504) (5.1266239756001005e+29, 0.2611678505321365) (2.385487811693971e+16, 0.26422048532346387) (5.324323215941899e+16, 0.2643044433528153) (8.128866610924438e+25, 0.26236260339584416) (3.1726880474457937e+25, 0.2624677656326866) (1.1839552835704831e+29, 0.26232537557416274) (6.900597089248771e+29, 0.26222960476005897) (1.0220441262381654e+21, 0.26379940488968173) (259717522849.0, 0.26820160770597923) (9227465.0, 0.2661121966704628) (14235090298445.0, 0.25898600594622867) (8.388083898679597e+18, 0.2565336364567737) (3.2039629488107965e+18, 0.25670319439224043) (7.211319606798355e+23, 0.255435914428527) (4.249298923572119e+29, 0.2545500023204517) (1.623087760449402e+29, 0.2546297883524435) (1.0521173513811187e+23, 0.2556697139547699) (9.045158079516407e+27, 0.254883295044566) (5.04069383547523e+26, 0.2551603221891404) (3.5234320123537224e+29, 0.25493757486070784) (1.1452805715095245e+29, 0.25729352480563483) (1.1274180528259584e+26, 0.2586464804557299) (1.6784829085529965e+27, 0.2586253050931652) (1.6276512818452394e+22, 0.2606905792421701) (9.288054414321682e+22, 0.26073610497268895) (3.5622571489971264e+17, 0.2637816670638718) (7.950830160013236e+17, 0.263868801581633) (7.071179475542978e+27, 0.2620652077078323) (2.75987387629773e+27, 0.2621586203549193) (3.471941412208609e+22, 0.26344722663355824) (1513744654945.0, 0.26760621630001385) (24157817.0, 0.2651681768128694) (97568760404309.0, 0.25839498397476085) (1.505180582817367e+20, 0.25606653157547193) (5.749278234298823e+19, 0.2562157386200313) (3.387785196657237e+25, 0.25501370660428124) (4.942711989610005e+24, 0.2552177513449916) (6.199643577689443e+28, 0.25471186478148783) (1.149855872074873e+28, 0.25834738342123104) (1.7118879937563986e+29, 0.2583396473906095) (6.343663786861884e+23, 0.2603649957105937) (3.619958101328574e+24, 0.260417657821104) (5.31953084537875e+18, 0.2633972789941054) (1.1873002007860435e+19, 0.26348619955966424) (6.1511132570612986e+29, 0.2618062622480204) (2.4007730035742804e+29, 0.2618899939636639) (1.179438036024689e+24, 0.2631394644534646) (8822750406821.0, 0.2670801419453958) (63245986.0, 0.2643224681937255) (668746232531714.0, 0.25786947974299396) (2.7009369651724377e+21, 0.25565337642086927) (1.0316661192248866e+21, 0.25578568877468605) (1.5915379104675668e+27, 0.25464282272318034) (2.3220225177632303e+26, 0.254822452488966) (2.4724012255942897e+25, 0.260079871045268) (1.4108548540767118e+26, 0.2601376339588039) (7.943673696578154e+19, 0.2630577843559877) (1.772999471019052e+20, 0.2631475056505117) (4.006617381071734e+25, 0.2628682137353957) (51422757785981.0, 0.26661194283326733) (165580141.0, 0.2635604623978171) (4583654867317685.0, 0.2573991681498243) (4.846634731482177e+22, 0.2552853332767505) (1.8512497363704732e+22, 0.2554034664946031) (7.476840394000457e+28, 0.254314439540928) (1.090856312149614e+28, 0.254473788656059) (9.636021116030868e+26, 0.2598281045042953) (5.498713972797848e+27, 0.2598894745103102) (1.1862315236413444e+21, 0.262755751577384) (2.6476262045207175e+21, 0.2628455708521657) (1.3610704715283648e+27, 0.2626273406156054) (299713796309065.0, 0.2661925644910943) (433494437.0, 0.26287031056256804) (3.1416837838692076e+16, 0.25697578585241365) (8.696933147016184e+23, 0.2549553950532791) (3.321932864274597e+23, 0.255061512340552) (5.124702644585324e+29, 0.2541639661114295) (3.7555758340264443e+28, 0.25960416521769775) (2.1430875945370836e+29, 0.25966803311519626) (1.7714036117654383e+22, 0.26248530372072487) (3.953709312070886e+22, 0.2625747183753319) (4.623632985815369e+28, 0.26241201240953616) (1746860020068409.0, 0.2658147478980147) (1134903170.0, 0.26224230078671423) (2.1533421000352685e+17, 0.256592641005028) (1.5606013317314308e+25, 0.2546579345781911) (5.960966658330568e+24, 0.2547537804243056) (2.6452431024117443e+23, 0.2622417321334335) (5.9040877060611214e+23, 0.26233038319926466) (1.0181446324101388e+16, 0.265472605400705) (2971215073.0, 0.2616683969049582) (1.4759226321859958e+18, 0.2562442565663444) (2.8003854639695592e+26, 0.2543883808127447) (1.0696520656352276e+26, 0.25447537762010336) (3.9501506174999616e+24, 0.2620212198667663) (8.816594465970974e+24, 0.26210885258921823) (5.934181792453993e+16, 0.2651613114258318) (7778742049.0, 0.26114189183275505) (1.0116124215298443e+19, 0.2559261065573885) (5.025087821827892e+27, 0.2541429821572416) (1.919412751485079e+27, 0.2542223012925167) (5.898773495225825e+25, 0.26182064012103184) (1.3165850821895848e+26, 0.26190707605204305) (3.458694612231382e+17, 0.26487687329576953) (20365011074.0, 0.26065714358415) (6.933694687490312e+19, 0.2556344181829868) (9.01715422465051e+28, 0.2539186306872929) (3.4442464320167902e+28, 0.2539912455197961) (8.808658736663738e+26, 0.2616374069990216) (1.9660610288184064e+27, 0.2617225239755076) (2.0158749494142892e+18, 0.2646159589424179) (53316291173.0, 0.26020937183025394) (4.7524250390902335e+20, 0.255366021391549) (6.1804494501153716e+29, 0.2537794558116594) (1.315400037004335e+28, 0.26146936338574284) (2.9359256924057137e+28, 0.26155308099646934) (1.1749380235262595e+19, 0.26437576569211896) (139583862445.0, 0.25979449939046856) (3.2573605804882605e+21, 0.25511823311314197) (1.9642913967698385e+29, 0.26131469560816395) (4.384227928320387e+29, 0.2613969645349212) (6.848040646216129e+19, 0.2641539191343071) (365435296162.0, 0.25940902748546435) (2.23262815595088e+22, 0.25488876719367753) (3.991330585377051e+20, 0.26394839432243833) (956722026041.0, 0.25904993664711023) (1.5302661033607333e+23, 0.25467566360733995) (2.3263179447640696e+21, 0.26375745375748955) (2504730781961.0, 0.2587146073310757) (1.0488599907930046e+24, 0.254477232298383) (1.355877461004671e+22, 0.2635795981265671) (6557470319842.0, 0.25840075580683075) (7.188993325214958e+24, 0.25429200824209885) (7.90263297155162e+22, 0.26341352683721425) (17167680177565.0, 0.2581063820006823) (4.9274093285711705e+25, 0.25411871519406637) (4.605992036830505e+23, 0.26325810614761375) (44945570212853.0, 0.25782972676949467) (3.37729659674767e+26, 0.253956236228972) (2.684568892382787e+24, 0.2631123432399499) (117669030460994.0, 0.25756923667339937) (2.314833524437657e+27, 0.25380358963019395) (1.564681415061367e+25, 0.26297536498281093) (308061521170129.0, 0.25732353475524417) (1.5866105011388832e+28, 0.2536599090295894) (9.119631601129923e+25, 0.26284640042212815) (806515533049393.0, 0.25709139616459387) (1.0874790155528418e+29, 0.25352442694826693) (5.315310819171817e+26, 0.2627247662586271) (2111485077978050.0, 0.2568717277142217) (7.453692058756003e+29, 0.2533964610776748) (3.097990175491791e+27, 0.2626098547338757) (5527939700884757.0, 0.25666355064816965) (1.8056409971033565e+28, 0.2625011234713916) (1.447233402467622e+16, 0.2564659860476723) (1.052404696507096e+29, 0.2623980869143201) (3.78890623731439e+16, 0.25627824241547253) (6.133864079332241e+29, 0.2623003090744039) (9.91948530947555e+16, 0.25609960506831714) (2.596954969111226e+17, 0.2559294270376339) (6.798916376386122e+17, 0.25576712123396633) (1.7799794160047142e+18, 0.2556121536749977) (4.66004661037553e+18, 0.25546403761243236) (1.2200160415121877e+19, 0.2553223284215365) (3.19404346349901e+19, 0.25518661914022633) (8.362114348984843e+19, 0.2550565365633723) (2.1892299583455517e+20, 0.2549317378133252) (5.731478440138171e+20, 0.25481190732026243) (1.500520536206896e+21, 0.25469675415632753) (3.928413764606871e+21, 0.25458600967612327) (1.0284720757613718e+22, 0.2544794254232527) (2.692574850823428e+22, 0.2543767712685521) (7.049252476708912e+22, 0.25427783375063845) (1.8455182579303308e+23, 0.25418241459357527) (4.831629526120102e+23, 0.2540903293799858) (1.2649370320429975e+24, 0.25400140636092) (3.311648143516982e+24, 0.2539154853863079) (8.670007398507949e+24, 0.25383241694198105) (2.2698374052006864e+25, 0.25375206128107436) (5.9425114757512645e+25, 0.25367428763919014) (1.5557697022053105e+26, 0.2535989735240485) (4.073057959040806e+26, 0.25352600407150366) (1.0663404174917106e+27, 0.2534552714608045) (2.7917154565710513e+27, 0.25338667438283413) (7.308805952221443e+27, 0.253320117555813) (1.9134702400093278e+28, 0.25325551128359464) (5.009530124805839e+28, 0.25319277105224586) (1.3115120134408189e+29, 0.2531318171610964) (3.433583027841873e+29, 0.25307257438486847) (8.9892370700848e+29, 0.25301497166387504) 
};
\addlegendentry{$k=3$}

\addplot[only marks,cyan,mark=*,mark size=1pt,mark options={solid}] coordinates {
(11.0, 0.35937423167364935) (41.0, 0.3307263044744499) (131.0, 0.3200688624662504) (153.0, 0.31604194164088195) (1803.0, 0.3041808192767629) (5761.0, 0.30146427005647236) (1561.0, 0.30613642396337803) (571.0, 0.30711459453846246) (25091.0, 0.2958093886720872) (295681.0, 0.2924874873801498) (79291.0, 0.29491811103850984) (253353.0, 0.2938534138142728) (3018753.0, 0.2910768883969475) (817961.0, 0.2926920522133574) (18601.0, 0.29898619318062625) (2131.0, 0.3011104559173008) (349451.0, 0.2907353986996394) (15355651.0, 0.28738958971155326) (4114771.0, 0.28881528164691933) (48489881.0, 0.2873902114618767) (2132451331.0, 0.28535672676655516) (571846681.0, 0.28628354553708146) (3487001.0, 0.2901981565021928) (11141771.0, 0.28971019355222266) (5838266521.0, 0.28597736786553074) (69564144001.0, 0.28507138735050763) (1581820811.0, 0.2867223212912366) (428610003.0, 0.2875591114410109) (5107348353.0, 0.2863738472689088) (116144641.0, 0.2885065996829649) (221651.0, 0.29463199478797214) (7953.0, 0.2967938118251908) (4867203.0, 0.2873444855389553) (798145931.0, 0.2841805297279453) (213863441.0, 0.2851079870585857) (9397633321.0, 0.28359581144112944) (1541154556811.0, 0.2819459431145125) (412974876603.0, 0.2825043238685841) (674797353.0, 0.2852661594122624) (7952044803.0, 0.2845343819590874) (57350146015803.0, 0.2818737332365436) (2522101368003841.0, 0.2812159349612477) (15379238703491.0, 0.28234555992277927) (4124158184081.0, 0.2828592235202695) (181369180730881.0, 0.28203739820940366) (1105951185153.0, 0.2834205529563127) (153348753.0, 0.28733612287186117) (489984571.0, 0.2871037103323514) (11291204432641.0, 0.2834117081932846) (5916569351573891.0, 0.2821593930905857) (134537013456571.0, 0.28290712895292935) (1603036131340291.0, 0.28247324983531685) (8.399878735817972e+17, 0.2815110557744998) (1.91005052746746e+16, 0.282096182615878) (828871086211.0, 0.28432685122798174) (224590823611.0, 0.28484882154617186) (1402345066655401.0, 0.28271707014406605) (1.6710447064671372e+16, 0.28232078474014416) (31890282298171.0, 0.2835630356937423) (725207119803.0, 0.2846397207597564) (8641625867403.0, 0.2839862913481235) (16491721001.0, 0.28605646815930125) (2641211.0, 0.2917011372745983) (29681.0, 0.29354000207408326) (67791371.0, 0.2849194780981848) (41488037801.0, 0.2819851880398513) (11116689521.0, 0.2826354944893816) (1822964956953.0, 0.2811667594544955) (1115651574934953.0, 0.2797754367589329) (298939173283411.0, 0.28014277922163366) (130884076441.0, 0.28225998558209) (5751336236801.0, 0.2814366547215118) (5.772271100129878e+17, 0.2793446298967304) (9.466172604579753e+19, 0.27880006619504105) (1.5467643592442355e+17, 0.27963874413774575) (4.144781051126872e+16, 0.2799527616150702) (6.797188183898386e+18, 0.2793047451762414) (1.1106546316004612e+16, 0.28028877408609965) (110662651121.0, 0.283119258579804) (1304086857811.0, 0.28270775938671777) (1.5423748248165537e+18, 0.2800704705277943) (1.1123607022555646e+22, 0.2791774238340481) (6.7829394096346096e+19, 0.2797065750422396) (2.9829498183688425e+21, 0.27939799901903023) (2.1513033676466846e+25, 0.2787218999211037) (1.311819121721044e+23, 0.27913301858711265) (1.1091506739712576e+17, 0.28068384282180203) (2.9743428251745492e+16, 0.281021862484944) (9.433544677942828e+21, 0.27956170376856954) (4.148614561465738e+23, 0.27929107846783485) (5.752377483675729e+19, 0.28013498504308193) (3.507679016843791e+17, 0.28085135406162437) (1.5425811554318705e+19, 0.2804094080644337) (2138909020239001.0, 0.281772031025964) (6743858131.0, 0.2854151479337745) (21548179353.0, 0.285312541750651) (2.183718353446095e+16, 0.28186700803220965) (5.0321605641068354e+20, 0.28062219949065875) (1.144264206648044e+19, 0.281047079116621) (5.995922379711362e+21, 0.2804303398459437) (1.381700350578741e+26, 0.2796810360295215) (3.1418517659953e+24, 0.2799495841342989) (3.1002709322549555e+18, 0.28127204981812653) (3.6940364541041525e+19, 0.2810232752515843) (4.460553451174478e+26, 0.279689625529615) (2.337321495877517e+29, 0.27935637363906246) (1.0142863653354615e+25, 0.27995326466113457) (2.306388303977575e+23, 0.28025368703162584) (1.2085430697638222e+26, 0.2798203378241856) (5.24450213521894e+21, 0.28059916864181916) (434326867353753.0, 0.28281103226351173) (117685162962161.0, 0.28317328330022823) (3.850474943267327e+20, 0.280976008152504) (2.4042364929048266e+24, 0.28024450785302324) (4.588254292265645e+21, 0.2807642724038032) (5.467397596585753e+22, 0.2805724408883888) (3.4138429717457206e+26, 0.279957281906111) (6.514991230890749e+23, 0.2803978328380476) (1.9912291756243136e+17, 0.2819733457848272) (4528193139905291.0, 0.28262708907642203) (3.369156823206537e+20, 0.2811478454871313) (4.01471413610334e+21, 0.28092708975320235) (6.429715309221082e+17, 0.28191528342981187) (1227050009136753.0, 0.2829559959411467) (1.4621625806352004e+16, 0.28254267866930877) (2341708237441.0, 0.2844476036595291) (31472881.0, 0.2895934643639818) (110771.0, 0.29099909787404027) (944211971.0, 0.28309908781785886) (2156579092121.0, 0.28038976567803975) (577853638451.0, 0.2808708112926157) (353644029348521.0, 0.2794873028279568) (8.077228081965603e+17, 0.27828537452188157) (2.164287383467185e+17, 0.2785446828715857) (25390513998761.0, 0.28025670762383326) (4163651163534721.0, 0.2794345654524339) (5.819968250990509e+21, 0.27770740444785447) (3.5618110597922974e+24, 0.27724089703507576) (1.5594622340495788e+21, 0.27790425866716006) (4.178583721720312e+20, 0.27811188165353157) (2.557286409923422e+23, 0.2775750619420942) (1.1196527583911718e+20, 0.2783311820915929) (80100840918451.0, 0.28053980199509404) (3519808379288891.0, 0.28004280112375485) (2.161957962369433e+23, 0.27797628032405297) (2.1698274891370344e+28, 0.2772672822532842) (3.545479219639217e+25, 0.2776675697482536) (5.814369712867506e+27, 0.2774078463416373) (9.535211762248401e+29, 0.27718630680215495) (1.552394581357769e+22, 0.2783634379683763) (4.159868053739999e+21, 0.2785721562523357) (6.8467617725422905e+28, 0.27745379945509124) (1.1187549128259057e+26, 0.27786607816077796) (1.8280357876500977e+23, 0.2783762900281281) (2.997867222004725e+25, 0.27803235065640336) (2.9869945620965314e+20, 0.2790240366493699) (18147999986491.0, 0.28168054196181763) (213862292636201.0, 0.28143884807776903) (4.148062848126625e+22, 0.2789678360245842) (4.906013483984205e+28, 0.2780769456745296) (2.9915828685100214e+26, 0.27838283461033675) (8.02234523031495e+25, 0.27854867795523586) (3.5280063409779485e+27, 0.27837642076531977) (7.999194506888323e+20, 0.27963044905781037) (2.1450960042743028e+20, 0.27987574547736355) (4.906664121882488e+29, 0.2783649621308989) (1.824447052214392e+25, 0.27905544788447495) (1.1125095076871845e+23, 0.27949932446795317) (2.151592812628824e+26, 0.27902137988559145) (2.9833511569929515e+22, 0.2797179960258614) (1.3119961241364102e+24, 0.27944247639604025) (4.1366489391910426e+18, 0.2807003891545823) (296576409011.0, 0.28403653819022545) (947629906961.0, 0.284005807788095) (4.223310166444305e+19, 0.28083494556693855) (4.279953202392445e+25, 0.27967210247970636) (9.732195929037377e+23, 0.2799457431490603) (2.242687225620366e+28, 0.2793285400313649) (1.1596110781864784e+25, 0.27980773841866874) (6.076339690662134e+27, 0.2794440397055214) (7.144264322834619e+22, 0.28025643463319383) (8.512537588807247e+23, 0.2800980747199644) (1.4400039292565046e+27, 0.2796978891005504) (2.2758644962228035e+17, 0.281765455297908) (6.166680080134875e+16, 0.282034848201949) (1.0572403070586596e+26, 0.2799576725330462) (6.601408307940935e+29, 0.2794876484863457) (1.5012052276622195e+28, 0.27970886936088996) (1.7888472022001846e+29, 0.2795981259526861) (1.243323465369539e+21, 0.2809509867986486) (2.8274037240361517e+19, 0.281392824521529) (1.3135511619609676e+28, 0.2798322773374649) (1.5652380388160948e+29, 0.2797168000347365) (4.783965377808691e+22, 0.2807271336328934) (9.129742886331924e+19, 0.2813557204949741) (8.094466561983133e+25, 0.28022630563092266) (9.645430935175155e+26, 0.280085832985361) (1.296359192639842e+22, 0.28090427339781515) (2.0761678901454991e+18, 0.2818604158859303) (2.4739782222078902e+19, 0.2815755842586229) (332506077995561.0, 0.28331016130473885) (375033361.0, 0.2880047580525472) (413403.0, 0.2889597234005928) (13151176203.0, 0.28168219125208316) (112100622037051.0, 0.279177966811898) (30037271191771.0, 0.279548173831129) (6.860509401076188e+16, 0.2782577143263081) (5.8478981329927157e+20, 0.2772004332000541) (1.566939615517264e+20, 0.277393153696985) (4925624346364953.0, 0.2788283742319161) (3.0144616646787553e+18, 0.27804189795952333) (5.868798743083757e+25, 0.2765709259750633) (1.3404333759675507e+29, 0.2761635649059134) (1.572540350089085e+25, 0.27671144696841204) (4.213610418269442e+24, 0.27685841924751897) (9.623884350488865e+27, 0.276400290989999) (1.1290338436113209e+24, 0.2770122975822374) (5.79919228564806e+16, 0.27882141943848576) (9.509777434548345e+18, 0.2783097553893708) (3.0360760656401523e+28, 0.2766085976534202) (2.179822548602322e+27, 0.2768689347753013) (5.840841040552549e+26, 0.27700734793777415) (9.578111665387104e+28, 0.2768093411970566) (4.193569834303568e+25, 0.27730248114726097) (4.902158375801557e+16, 0.2793881710448891) (2.1541169767885645e+18, 0.2790685843991214) (8.09744059136e+28, 0.2771322128832259) (1.558045297479235e+27, 0.27755424746109353) (4.175009973041134e+26, 0.2777068568877265) (8.062464095712534e+29, 0.2774964542858265) (8.033223164195865e+24, 0.2782061534790177) (2976161335133403.0, 0.28064917729934924) (3.507211190547915e+16, 0.2805060273922497) (1.1155800208327997e+27, 0.2782239081832546) (5.769018967452791e+24, 0.2789030042489906) (1.547043208539199e+24, 0.27909252964625403) (3.5284796549259055e+28, 0.27866512794606) (4.1611793871142096e+29, 0.27864893071448743) (2.5373998256948767e+27, 0.2789899726021215) (1.1158789433462415e+29, 0.27880190228504587) (8.000276909486456e+21, 0.2799478963948867) (13042618138353.0, 0.2829989790060593) (41674167726931.0, 0.2830103617148253) (8.167879678184933e+22, 0.2800966332009601) (8.277427280420605e+28, 0.27921752562406466) (1.6463242674537386e+27, 0.2795643021050151) (1.9616291582707056e+28, 0.2794564035298742) (1.1925486527520755e+20, 0.2810006697635765) (3.2313285934743785e+19, 0.2812109157194755) (7.763311518644485e+24, 0.28023822822551) (1.7654308400062418e+23, 0.2805585315683169) (3.559461599061807e+27, 0.279956474717411) (6.792893895919355e+24, 0.2803788736590594) (1.1493572456297923e+28, 0.27995607215893975) (1.8407387560722184e+24, 0.28053236699385814) (2.613719397702346e+26, 0.2802206810006738) (3.512874843074903e+21, 0.2810906167051294) (4.185969689812404e+22, 0.28088248187220904) (4.721352136713216e+16, 0.28246339883674954) (4468927451.0, 0.2867643020011062) (1542841.0, 0.2872866119235471) (183172254851.0, 0.2805479811974949) (5827075756700371.0, 0.2782262607301597) (1561360243414201.0, 0.27851995867573714) (1.330903424978263e+19, 0.2773186481144298) (4.233869971357198e+23, 0.27637527321430483) (1.1344620414177445e+23, 0.27652411078505584) (9.55545670208407e+17, 0.2777587054971148) (2.182465248513778e+21, 0.27701792018643484) (5.9180924542641884e+29, 0.27573694816473227) (1.585748127615666e+29, 0.27584222720841295) (4.248999392405129e+28, 0.2759516702624219) (1.1385159800759266e+28, 0.27606552938151613) (4.198602135056122e+19, 0.2775969627814822) (2.569527087607768e+22, 0.27709949920267524) (1.324535264136877e+20, 0.27786116209188766) (2.1720327496857257e+22, 0.2775205022226536) (3.0001129159064613e+19, 0.2785631738831647) (1.3183160699862222e+21, 0.27834928138575993) (2.1604550347918415e+29, 0.2776338509927617) (4.880723109618916e+17, 0.27987360094013836) (5.751612490205945e+18, 0.27979137381898517) (4.1606163993350076e+28, 0.27837048711166895) (1.1157275405475103e+28, 0.2785234059528413) (1.5472531406297867e+25, 0.2793904551183292) (573578621678521.0, 0.2821898291844705) (1832715750078003.0, 0.2822267970974642) (1.5796675074299492e+26, 0.2795422772291566) (6.248932181775914e+22, 0.28041694925466415) (1.6932100163004942e+22, 0.280586969426507) (4.8474115879092695e+28, 0.2797129250619751) (1.1023349882258601e+27, 0.2799568918768844) (5.054184773406863e+29, 0.2797205291558593) (3.71129747086105e+28, 0.2799556838088249) (5.943782158314831e+24, 0.2805200899457775) (7.082658241184356e+25, 0.28036137600879807) (6.703987528054772e+18, 0.2818085055790395) (53252096051.0, 0.2857688743495739) (5757961.0, 0.2858891587540264) (2551260391691.0, 0.2796195117408908) (3.02895838688561e+17, 0.27745901422474367) (8.116069536798709e+16, 0.27769768901768704) (2.581884034568676e+21, 0.27657801350636024) (3.0653160009838454e+26, 0.27572656917177335) (8.213489470999651e+25, 0.2758449699321972) (1.8537093352595643e+20, 0.27692767755706327) (1.5801017821590925e+24, 0.27623339673999625) (3.0397818830632576e+22, 0.27668043472023846) (6.9428584417115205e+25, 0.2762071718370592) (3.578888410665595e+23, 0.2767735055708496) (2.190264859332245e+26, 0.27643644057404765) (3.0252379633693986e+23, 0.2771735805216847) (4.960921849304455e+25, 0.2769361332539857) (1.8360642023763785e+22, 0.27794309901610825) (8.068072807145911e+23, 0.27779641115807874) (8.004088283641509e+19, 0.27926914766608885) (9.432293762818694e+20, 0.2792263583740589) (2.9923867739503166e+28, 0.27896092605220496) (2.5224416735716572e+16, 0.28154113663857633) (8.05978188357052e+16, 0.28159396550511173) (3.055076142581554e+29, 0.2791107401674707) (3.2744285377640512e+25, 0.2799567956608524) (8.872388172128655e+24, 0.2800980746591898) (1.005687589899385e+28, 0.28008032398950977) (1.198385355811424e+29, 0.2799553090544433) (9.519190154624104e+20, 0.2812869002903248) (634556225161.0, 0.28495238624723124) (21489003.0, 0.2847043839402626) (35534473228803.0, 0.2788454454640339) (1.5744756535907324e+19, 0.27682733065277404) (4.218794798823395e+18, 0.2770251147253982) (5.008721936052856e+23, 0.27597892016186937) (2.2192845503027396e+29, 0.2752031840645282) (5.946555030331722e+28, 0.2752996131356301) (3.5961005546246014e+22, 0.27626343762346534) (1.1439915055670002e+27, 0.275613126120806) (2.200797871037429e+25, 0.27596866069130993) (1.8759600397174706e+29, 0.27552209535835) (9.670154116845378e+26, 0.27595964979044013) (3.050644439265332e+27, 0.27618407738478273) (6.909642183800442e+26, 0.27665696636340087) (1.1330743331778624e+29, 0.2764860315743711) (1.1236682917414276e+25, 0.27746002663012465) (4.9376473748125985e+26, 0.2773581971056717) (1.3126216712861113e+22, 0.27878480663218164) (1.546838660977364e+23, 0.278768434415706) (1.1093007577498506e+18, 0.281009474076025) (3.544471313020951e+18, 0.28107218526884015) (1.7157943048561812e+28, 0.2795847265128229) (4.649114470095252e+27, 0.2797046643501781) (1.3516579620813422e+23, 0.28086164795255686) (7561422605881.0, 0.2842705592923617) (80198051.0, 0.2836871447203133) (494931364811531.0, 0.27819021643412106) (8.184244440279654e+20, 0.2762981941419664) (2.1929616884319283e+20, 0.27646476334991854) (9.716662367446062e+25, 0.2754843292627813) (6.9762497048694e+24, 0.2757203489523979) (8.282482698117207e+29, 0.2751104099902278) (1.5933746181371708e+28, 0.2753999175550603) (6.876831584815514e+27, 0.27707306707077733) (3.021832125312503e+29, 0.27700232217575466) (2.152619500026386e+24, 0.2783880101524948) (2.5367210810652485e+25, 0.27838978939798664) (4.878400892425771e+19, 0.28056578977664653) (1.5587613995408612e+20, 0.2806345807250459) (1.9192591142539597e+25, 0.2805083067840594) (90102515045411.0, 0.2836926127836676) (299303201.0, 0.2828042356085003) (6893504634132611.0, 0.27762840476360856) (4.254232633291633e+22, 0.2758485059775727) (1.139918198504625e+22, 0.27599070743983756) (1.8849824120638797e+28, 0.27506908920636214) (1.3533564817367664e+27, 0.27526803386742654) (3.5301647178761446e+26, 0.2780569890917172) (4.16006788908091e+27, 0.27807147470919347) (2.1453870919095893e+21, 0.28018991351964795) (6.855005686666769e+21, 0.2802623016524082) (2.7252127764444145e+27, 0.28021005762318635) (1073668757939051.0, 0.28319648407129955) (1117014753.0, 0.2820306858081539) (9.601413351304501e+16, 0.2771413589657614) (2.2113825448676138e+24, 0.2754616208113633) (5.9253816705355825e+23, 0.2755844359826202) (2.6254418120719508e+29, 0.2748854878933798) (5.7892548753668745e+28, 0.2777766396864141) (6.822257665984585e+29, 0.2778001349398522) (9.434824803509767e+22, 0.279867403397154) (3.0146437407338375e+23, 0.27994173557717134) (3.869610216639643e+29, 0.2799549471952615) (1.27939225802232e+16, 0.28276594580510706) (4168755811.0, 0.2813473546980017) (1.3373043645484974e+18, 0.2767150835517688) (1.1494935000678298e+26, 0.2751252399453604) (3.080058550479997e+25, 0.27523237938960965) (4.1491775264523883e+24, 0.27958764699085364) (1.3257577453542218e+25, 0.27966280664187776) (1.5245340220473936e+17, 0.2823887962010454) (15558008491.0, 0.28073932361639037) (1.862624697016592e+19, 0.27633887136260804) (5.975154817807847e+27, 0.27483007937539916) (1.6010379080825448e+27, 0.2749243636837484) (1.8246946291587e+26, 0.27934267092527104) (5.830319435817842e+26, 0.27941789706040104) (1.8166469038766492e+18, 0.28205568354138605) (58063278153.0, 0.2801947922957715) (2.5943015321777435e+20, 0.27600439128837445) (3.1059310117600126e+29, 0.27456899936380363) (8.322317063478753e+28, 0.27465261083872666) (8.024507190771827e+27, 0.27912636852238387) (2.5640147940144964e+28, 0.27920114059988466) (2.164730944431505e+19, 0.2817593198837106) (216695104121.0, 0.2797043043354295) (3.6133958980786753e+21, 0.27570506376066) (3.528958469310445e+29, 0.2789339837089694) (2.5795106642790397e+20, 0.28149394148632667) (808717138331.0, 0.27926019264882035) (5.0328112419883675e+22, 0.2754356233940054) (3.073765487690532e+21, 0.2812549301181074) (3018173449203.0, 0.27885617527700945) (7.009801779802928e+23, 0.2751918064531955) (3.6627234785858486e+22, 0.28103854193336825) (11263976658481.0, 0.27848705604909635) (9.763394379304216e+24, 0.2749701234669508) (4.364530519426113e+23, 0.28084170987568113) (42037733184721.0, 0.2781484996685502) (1.3598654113227872e+26, 0.2747676910983823) (5.200809388525477e+24, 0.28066189735113567) (156886956080403.0, 0.27783686049204004) (1.894048181472598e+27, 0.2745821060051327) (6.197325961036312e+25, 0.2804969882939302) (585510091136891.0, 0.2775490506166785) (2.6380687999484093e+28, 0.27441134894292923) (7.384783059358318e+26, 0.2803452034846683) (2185153408467161.0, 0.27728243713383255) (3.674355838113047e+29, 0.27425371097748436) (8.79976641161962e+27, 0.28020503608694886) (8155103542731753.0, 0.2770347612922158) (1.048587186334996e+29, 0.2800752014426316) (3.0435260762459852e+16, 0.27680407430613124) (1.1358593950710765e+17, 0.2765886859424264) (4.2390849726597075e+17, 0.27638712301329305) (1.5820480495567754e+18, 0.2761980956172832) (5.90428370096113e+18, 0.2760204694918578) (2.2035086754287747e+19, 0.27585324322435684) (8.223606331618986e+19, 0.27569552935359304) (3.069091665104717e+20, 0.27554653860852024) (1.1454006027256969e+21, 0.2754055666927477) (4.274693244392316e+21, 0.275271983147688) (1.5953372374843567e+22, 0.2751452219226211) (5.953879625498195e+22, 0.27502477335403736) (2.2220181264508423e+23, 0.27491017731450207) (8.29268454325355e+23, 0.27480101733679285) (3.094872004656336e+24, 0.274696915555085) (1.1550219564299989e+25, 0.27459752833363105) (4.310600625254361e+25, 0.2745025424763411) (1.6087380544587448e+26, 0.274411671929149) (6.003892155309543e+26, 0.27432465490200236) (2.2406830566779427e+27, 0.2742412513494696) (8.362343011180816e+27, 0.2741612407588897) (3.1208688988045325e+28, 0.2740844202031371) (1.1647241294100048e+29, 0.27401060262178784) (4.3468096277595656e+29, 0.27393961530003086) 
};
\addlegendentry{$k=4$}

\addplot[only marks,teal,mark=*,mark size=1pt,mark options={solid}] coordinates {
(19.0, 0.36824402157154634) (91.0, 0.34755231596884) (379.0, 0.33838213732858435) (436.0, 0.33703307988191267) (8644.0, 0.3274494030857047) (36001.0, 0.32482042424216756) (7561.0, 0.327936682371957) (2089.0, 0.33066665872674816) (198379.0, 0.3217828203151803) (3933001.0, 0.318934207001398) (821089.0, 0.32051254762862885) (3419716.0, 0.31930980046763585) (68221876.0, 0.31716711960332705) (14328091.0, 0.31817000590000605) (150841.0, 0.3226092370296741) (10009.0, 0.3263979440353666) (4554019.0, 0.3183697005235919) (432466129.0, 0.31564430143779104) (90262009.0, 0.31656078815567384) (1789506811.0, 0.3152415475115092) (169984303129.0, 0.3136745766816361) (35487466561.0, 0.3142339440467006) (77994811.0, 0.3169955692871551) (324837019.0, 0.31632050394612826) (615565978561.0, 0.31354244778551976) (12280278789001.0, 0.3128180474853031) (129280419019.0, 0.31397493341806537) (27151724884.0, 0.3144620881442426) (541673479876.0, 0.3135535410670186) (5702544001.0, 0.3150151501303733) (3009259.0, 0.31937723209311836) (47956.0, 0.32333614776719555) (104544004.0, 0.31609394971109916) (47566728019.0, 0.31358481588355824) (9927759331.0, 0.31417945656507434) (942775962841.0, 0.31289018966289384) (428960991024019.0, 0.31162980301000526) (89530435416964.0, 0.31196266159118835) (41069015716.0, 0.3139218309890352) (814221666004.0, 0.31317827397452663) (3.5190660385848964e+16, 0.31119394631327757) (3.342742170953292e+18, 0.31066848909356604) (7346721577302379.0, 0.31146228724926195) (1533768303945331.0, 0.3117544071679142) (1.45691842155516e+17, 0.31112362926348897) (320203406845876.0, 0.3120736140734018) (7408685956.0, 0.31486921575847027) (30856097089.0, 0.3144440557828449) (5554251756333001.0, 0.3117232474164533) (1.0525304129703508e+19, 0.3107803325898258) (1.1080495396745309e+17, 0.31130321744219575) (2.210511583345903e+18, 0.31094226350609044) (4.1889182839432817e+21, 0.3102296183197893) (4.40987635777113e+19, 0.31062874055124207) (244986325819129.0, 0.31222328093793295) (51452504327089.0, 0.3125093982572184) (1.945161924724582e+18, 0.3109415113691985) (3.880573455974997e+19, 0.3106267179645226) (2.047796589238409e+16, 0.3115065858655404) (215584675806964.0, 0.31222610429154424) (4300887198266644.0, 0.311726491874118) (2269598184091.0, 0.3131734176621034) (60034339.0, 0.3172072447734398) (229771.0, 0.3210325308618279) (2399958019.0, 0.31446850550667915) (5231904678091.0, 0.3121781105858953) (1091962111771.0, 0.31259467332427765) (496834469604436.0, 0.3113927327401519) (1.0830989158317897e+18, 0.31033782311021185) (2.26056023104006e+17, 0.3105562202461631) (21642510787561.0, 0.3120661846590429) (2055251166527251.0, 0.31132621658991133) (2.0385933558204756e+21, 0.3097687754162199) (9.275554964008062e+23, 0.30934071951775716) (4.2548426219133685e+20, 0.3099337570870521) (8.880479123781925e+19, 0.3101098969439251) (4.0405984836899616e+22, 0.3096164059496904) (1.853485933089367e+19, 0.31029836669203176) (18686311888771.0, 0.3123292411271577) (370469068525009.0, 0.31186078428882424) (7.285276084889626e+21, 0.30991196451805597) (3.1486963222032305e+26, 0.3092374813641238) (6.9202451244102e+23, 0.30960875363230705) (6.573504150550717e+25, 0.3093517630272869) (6.244136738002663e+27, 0.3091311724912293) (3.175253064010245e+20, 0.3102437578926066) (6.628946606102974e+19, 0.31042658372750165) (2.7214775699290808e+26, 0.3093489672271886) (2.5851171883521823e+28, 0.3091333605249899) (5.981298449181169e+23, 0.3097335380956713) (1.3145774756182895e+21, 0.3102142412361898) (1.2487102099250102e+23, 0.30987566914178516) (2.889195304482872e+18, 0.310832273698451) (703747171009.0, 0.31344475681384676) (2931004386436.0, 0.31315648069589685) (5.011601298182669e+19, 0.31062946755093457) (9.021132916513632e+24, 0.3097061766231376) (9.49698179958e+22, 0.310002965535838) (1.799677546860652e+26, 0.3095320515962719) (3.410387995919091e+29, 0.3091651674432627) (1.9945445738295826e+22, 0.3101128684609548) (3.97903137547899e+23, 0.3098969974256409) (1.5042501902759681e+28, 0.3092992399127708) (1.583596742791113e+26, 0.3095291734670109) (4.6424895814683046e+17, 0.31111652414420204) (9.750246854810877e+16, 0.3113040834383821) (6.985121210409701e+24, 0.3097002079355807) (2.6407250717476882e+29, 0.3091577863268069) (1.3935228533594476e+26, 0.30952531296307656) (2.780060480469712e+27, 0.30936690119337057) (5.546185522854863e+28, 0.30922274721670656) (7.74169500019907e+20, 0.31035084242605354) (8.15017866317973e+18, 0.31077747841967707) (6.146905498652662e+24, 0.30969583704605724) (1.2262999245726574e+26, 0.3095207838436284) (3.243750629362992e+21, 0.31022347055805716) (1.7117422984293435e+18, 0.31093936087034924) (3.4149043809297342e+19, 0.31062381153726165) (903294374724001.0, 0.3119661489755674) (1197677521.0, 0.3156495832807431) (1100899.0, 0.3192363760298863) (55094490379.0, 0.31324944944089195) (575461933785811.0, 0.3111565156713091) (120105899012899.0, 0.31146448523343817) (2.618306695105201e+17, 0.31035863928451546) (2.7348213179698213e+21, 0.3094521798754917) (5.707904569041794e+20, 0.3096062708593736) (1.1405544152904092e+16, 0.3108323031880951) (5.189435987451606e+18, 0.31013516969352395) (1.1816395043069164e+26, 0.3088521705421602) (2.5759735773522257e+29, 0.3084904432482249) (2.4662265207886806e+25, 0.30896227741781274) (5.147317121400402e+24, 0.30907840552088084) (1.1221148963497736e+28, 0.3086724450967655) (1.0743081920873844e+24, 0.30920106267146436) (4.718066358912365e+16, 0.3107922700739888) (4.480446600253444e+18, 0.31031796935313616) (9.688206987014087e+27, 0.30879128461427746) (4.220357122458471e+26, 0.3089977020691231) (8.808502840474718e+25, 0.3091089740219684) (8.364968198694291e+27, 0.30890991583981725) (3.8371421831700693e+24, 0.3093498596878258) (8502230840375089.0, 0.31126360859477553) (1.685626119572131e+17, 0.31094659561305166) (1.5082197108869144e+27, 0.3091288819902987) (1.3723443735305558e+25, 0.3094721849611598) (2.865030721623937e+24, 0.30959925457682025) (5.396925524389408e+27, 0.3092372345918462) (1.1267112085761451e+27, 0.30934629582072753) (1.0702570338231698e+29, 0.3091354535943643) (2.606920891214554e+22, 0.3100263563844859) (66848572559899.0, 0.31242386150492324) (278414560614331.0, 0.31221815084910953) (4.5219677958077046e+23, 0.30989932451375574) (8.139768130590941e+28, 0.30923382639893837) (3.5902799600111356e+27, 0.3093742709550844) (7.162455427209905e+28, 0.30923063647380467) (8.797515307019179e+20, 0.31035387566585676) (1.847671264461618e+20, 0.3104859727592417) (2.926747792777462e+25, 0.30960831910246744) (3.08117504145925e+23, 0.3098901503398171) (2.4464529434144143e+27, 0.30936226232019254) (1.2910046001846334e+24, 0.3097882466843434) (5.1381658712260926e+26, 0.3094373023164154) (1.3591233633937802e+22, 0.3101032104208039) (2.7114340354486853e+23, 0.30988597160600767) (3.5950889154196806e+17, 0.3111136478304083) (23893516081.0, 0.3144770759368291) (5274724.0, 0.3177965746175047) (1264773320644.0, 0.3123012921376939) (6.329558074431809e+16, 0.3103809295579535) (1.3210556902846848e+16, 0.31061783899689854) (1.379842624807618e+20, 0.30960185003233115) (6.905422413092521e+24, 0.308807527068384) (1.4412455773260558e+24, 0.30892203039295457) (6.010699713700572e+18, 0.309953052810397) (1.3103315850422074e+22, 0.30930750043811117) (2.9836359904876175e+29, 0.3083774049196605) (6.2272110395512665e+28, 0.3084634420757653) (1.1913090758512112e+20, 0.3097707226731441) (5.420365839209755e+22, 0.3093195083912765) (1.0285382498177876e+20, 0.3099404796063818) (9.767371533301343e+21, 0.3096139241424791) (7.943766861678824e+29, 0.3087370847336006) (3.8684963460587766e+18, 0.31050050805793844) (7.669561797146344e+19, 0.31027509758844124) (5.9312723792238095e+29, 0.30893975981089444) (1.2382662772229709e+29, 0.30903431213291793) (2.3522246912509393e+26, 0.30946094273105135) (6349910646019396.0, 0.3116562976462518) (2.644645225397501e+16, 0.3115039317836118) (4.080171492041279e+27, 0.3093773205337849) (1.6671286864311762e+24, 0.3097964395178501) (3.50133607113008e+23, 0.3098943000903517) (1.1648382236086517e+28, 0.3092908294508833) (9.736821244805397e+29, 0.30908625509704446) (2.0449771067014928e+29, 0.309148317365362) (1.0791439334172372e+26, 0.3095162297569519) (2.152878589997211e+27, 0.3093576005296373) (1.4308363553932858e+20, 0.3104795630001) (476672644099.0, 0.3135625708133657) (25272721.0, 0.31661661396605484) (29034691884379.0, 0.31154275505023293) (6.961938419618065e+18, 0.30977203574449697) (1.4530411532873618e+18, 0.30995991970666026) (7.271744441595847e+22, 0.30902401596256013) (1.7436188821755252e+28, 0.3083172960335984) (3.6391445009256387e+27, 0.3084057171943726) (3.167627334109523e+21, 0.3092947802109445) (3.3085866457061602e+25, 0.3086990908110099) (3.0080546705203925e+23, 0.30904312464848577) (6.55755441472542e+26, 0.3086228464953173) (1.244322318321046e+24, 0.30906124961553916) (5.6615720671602295e+26, 0.308747628408518) (2.2422129127961413e+23, 0.3093308154496513) (2.1292865462150328e+25, 0.3090944508482462) (1.760157335225903e+21, 0.30992711646772325) (3.4896337614403904e+22, 0.30976097040853406) (6.031746627992827e+17, 0.31105817342486997) (2.5121345495670113e+18, 0.3109420948187005) (3.159207981035548e+27, 0.30937120853268196) (6.635030007120239e+26, 0.3094464809814679) (8.568402695420527e+29, 0.3090814822586855) (5.694692743576123e+22, 0.30998948401707177) (9509559365899.0, 0.3128293423589298) (121088881.0, 0.31563195666961436) (666533140020019.0, 0.3109221212487786) (7.657499305756945e+20, 0.3092813068770424) (1.598213163040995e+20, 0.30943394813000974) (3.8321955221094276e+25, 0.30856837154472344) (1.669333594158687e+24, 0.30878347771037046) (8.354179960443266e+28, 0.308233011879983) (7.595336821595709e+26, 0.3084985876289951) (1.5053809592608606e+28, 0.3084352145481371) (1.2996946495732418e+28, 0.3085536182650253) (4.888023121357338e+26, 0.3088728836303764) (4.641843694011618e+28, 0.3086953783978871) (8.008677190314399e+23, 0.309480509736606) (1.5877756918935806e+25, 0.3093546934722283) (5.729524305528584e+19, 0.3105789578032173) (2.386263357566121e+20, 0.3104885715899589) (2.266473403579743e+25, 0.30959935477179656) (189714514673881.0, 0.3122283463672837) (580171684.0, 0.3147978085191317) (1.5301227528576004e+16, 0.31040491490812383) (8.422553042489936e+22, 0.30887738648740776) (1.7578891752294748e+22, 0.3090038463622938) (2.019559768402972e+28, 0.3081998641142228) (8.797356364893052e+26, 0.3083748664537433) (3.643930520019699e+26, 0.30912282218707543) (7.224344501778177e+27, 0.3090255513671832) (5.442444915589356e+21, 0.3101863964760402) (2.2666989762328585e+22, 0.31011479284521126) (9.020507199319941e+27, 0.3092814274676669) (3784780734111721.0, 0.31172676819268275) (2779769539.0, 0.3140821036421881) (3.51261700017228e+17, 0.3099672688985358) (9.264042596808319e+24, 0.30853911131098594) (1.9335182714361043e+24, 0.3086455911739092) (4.636190110961552e+29, 0.3080408317208941) (1.6579803779317725e+29, 0.30882990188889464) (5.1697497173793347e+23, 0.309858933631777) (2.153125401085459e+24, 0.3098014250290486) (7.550590016756054e+16, 0.3113018219940539) (13318676011.0, 0.31346128261134226) (8.063717872867668e+18, 0.3095921354889591) (1.0189604601184901e+27, 0.3082516805308318) (2.126694309662191e+26, 0.30834256722751313) (4.910717987018809e+25, 0.309581615740429) (2.0452424611335627e+26, 0.3095349171777973) (1.506333222617099e+18, 0.31093719122800345) (63813610516.0, 0.31291764670570943) (1.8511424937593913e+20, 0.3092670130260062) (1.120763865704371e+29, 0.3080044318778995) (2.3391703888012664e+28, 0.3080829159647794) (4.6646651126961306e+27, 0.30934374353557825) (1.942765025536776e+28, 0.30930548934240976) (3.005115855217442e+19, 0.3106208847714964) (305749376569.0, 0.31243764195382906) (4.2495640177737324e+21, 0.3089825252137537) (4.4309407852626226e+29, 0.3091374595274765) (5.995168378208713e+20, 0.3103438926437532) (1464933272329.0, 0.3120107127970003) (9.755485815941992e+22, 0.30873150186832926) (1.1960285597865253e+22, 0.31009931374703487) (7018916985076.0, 0.31162851631125654) (2.2395121736488843e+24, 0.30850836610601645) (2.3860619511948417e+23, 0.3098817729460717) (33629651653051.0, 0.3112843712571313) (5.1411225135764914e+25, 0.30830871505820334) (4.760163616791818e+24, 0.3096870213757769) (161129341280179.0, 0.31097286396030244) (1.1802186659489442e+27, 0.3081290263743414) (9.496466614071687e+25, 0.3095116561275459) (772017054747844.0, 0.3106895612946237) (2.7093618091689954e+28, 0.307966448581654) (1.8945331591975458e+27, 0.309352919687522) (3698955932459041.0, 0.31043079828016756) (6.2197299744292e+29, 0.30781864861910413) (3.77956985178102e+28, 0.3092085538527481) (1.772276260754736e+16, 0.3101935186041072) (7.540194371970064e+29, 0.3090766916086426) (8.491485710527776e+16, 0.30997515329262865) (4.068515229188415e+17, 0.30977352729377894) (1.9493427574889295e+18, 0.3095867867565213) (9.339862264525806e+18, 0.30941334184684083) (4.47499685651401e+19, 0.3092518213610777) (2.144099805611747e+20, 0.309101036391298) (1.0272999342407334e+21, 0.3089599510041138) (4.922089690642492e+21, 0.3088276584027235) (2.3583148518971726e+22, 0.3087033614119938) (1.1299365290421615e+23, 0.30858635639872883) (5.4138511600210904e+23, 0.30847601994173796) (2.593931927106329e+24, 0.3083717977182675) (1.2428274519529535e+25, 0.3082731951884432) (5.954744067054135e+25, 0.30817976974725086) (2.8530892883317722e+26, 0.3080911240812255) (1.3669972034953448e+27, 0.30800690051947516) (6.549677088643546e+27, 0.30792677620963016) (3.1381388239722385e+28, 0.3078504589815116) (1.5035726410996839e+29, 0.30777768378678855) (7.204049323101195e+29, 0.30770820962316986) 
};
\addlegendentry{$k=5$}

%green!60!black
\addplot[only marks,green,mark=*,mark size=1pt,mark options={solid}] coordinates {
(29.0, 0.3894295524631356) (169.0, 0.37384973135235844) (869.0, 0.36535293158214865) (985.0, 0.36598130321183864) (29405.0, 0.3577096453320015) (151201.0, 0.35498357038307177) (26041.0, 0.3570201862250483) (5741.0, 0.3612362894539085) (998789.0, 0.35378790666503673) (29816641.0, 0.3511682451388755) (5116301.0, 0.352186293622357) (26308105.0, 0.3507916340316375) (788361985.0, 0.3489960266300546) (135777769.0, 0.3495563195421155) (780361.0, 0.3527903291804065) (33461.0, 0.35806240321913363) (33929309.0, 0.35143364820468675) (5902842821.0, 0.3490522147949374) (1012771061.0, 0.34964066071238276) (30234044569.0, 0.3483419314028133) (5260549971461.0, 0.3470434094418052) (902668985401.0, 0.3473565042567046) (890206969.0, 0.3493958411086604) (4577459069.0, 0.3485233603355128) (23866870704601.0, 0.34630644676800565) (715206722963041.0, 0.34566802620176407) (4110519238589.0, 0.3465074407983589) (707945261525.0, 0.34673397661644084) (21214733294305.0, 0.3459755203721397) (121928284801.0, 0.3469913035549997) (23384789.0, 0.3502312115507806) (195025.0, 0.3557899225773231) (1152597605.0, 0.3498659925933219) (1168728976829.0, 0.34773085705601303) (200522210449.0, 0.34811222129166713) (34885800073321.0, 0.3469336140027626) (3.5374166870061628e+16, 0.3459014881143722) (6069267571470605.0, 0.3460870167798477) (1026948857065.0, 0.34755068155428975) (30657291376325.0, 0.34676562078054546) (5.408865917351237e+18, 0.3451829350522657) (9.411115797696773e+20, 0.344728331569375) (9.281188314350476e+17, 0.3453129810463066) (1.5925788908918214e+17, 0.34545454533815456) (2.77099573960567e+19, 0.3449331712269902) (2.7327400834209984e+16, 0.3456092291944074) (154890896305.0, 0.34771209350886445) (796451569901.0, 0.34710164388350095) (7.225456429227255e+17, 0.34495875720844715) (3.7673528431084023e+21, 0.34419085332028637) (2.1652168304411947e+19, 0.3445697341621717) (6.488398303116202e+20, 0.34423556354983365) (3.3830507508029285e+24, 0.34366868898197717) (1.9443462637888276e+22, 0.3439454076860594) (2.143224652164106e+16, 0.3451441762294858) (3691226457813581.0, 0.3452503117047143) (5.767393691039162e+20, 0.34401677562700356) (1.728293493978452e+22, 0.34374018712647836) (3.3147172181662013e+18, 0.3443913305414201) (1.9050806786236684e+16, 0.34486839166618133) (5.708884695335329e+17, 0.3444520124522654) (109491463972969.0, 0.34549671233958074) (700763309.0, 0.348516080238173) (1136689.0, 0.35408249443292317) (39154389149.0, 0.3487472271668118) (231402410759689.0, 0.34682898715369986) (39702377068369.0, 0.34709600927458883) (4.0258038301922424e+16, 0.34603852112124) (2.3792499955250987e+20, 0.3451816872760233) (4.08214802381229e+19, 0.34530331899864103) (1185086229824281.0, 0.34644096821703296) (2.061750725304843e+17, 0.3457322790270141) (1.235552367105865e+24, 0.34449336884774057) (1.252848881746796e+27, 0.34413099958228116) (2.11987972523886e+23, 0.3445731318970888) (3.637150613064831e+22, 0.3446582877334442) (3.688067134710707e+25, 0.3442549814073358) (6.240384501374745e+21, 0.3447494024109084) (1041325128292849.0, 0.3462913456795831) (3.108646322154898e+16, 0.3457601919839359) (5.561363483019776e+24, 0.3442225868266364) (9.811913592776541e+29, 0.34367506766066847) (9.676452796487849e+26, 0.3439482472479833) (1.68364716689612e+29, 0.3437157991804127) (1.6374800542482488e+23, 0.3443610433786859) (2.8097869371101734e+22, 0.34443732975200103) (8.625429429674221e+29, 0.343587773578097) (8.506348964124128e+26, 0.3438518522400064) (8.388912492928153e+23, 0.34418200900402995) (1.4596225600362085e+26, 0.3439024967902346) (8.27309731952204e+20, 0.3446065923972794) (26950125750101.0, 0.34658558236526993) (138577995703705.0, 0.3461270686123187) (2.187434676997572e+22, 0.3441491955271905) (1.984453863577839e+28, 0.3434128899275241) (1.140528398478214e+26, 0.34362779128978355) (5.946714850112662e+29, 0.343236056431296) (1.9642976998748476e+25, 0.3436476231607521) (5.886313870969685e+26, 0.34343812079954306) (5.2858596992032655e+29, 0.3430812700317937) (1.1174772925331725e+20, 0.34428367446428876) (1.924605404309475e+19, 0.34433544610718353) (1.567911768014901e+28, 0.343087074755619) (4.6985030898838364e+29, 0.34292559930310235) (5.179113064483816e+23, 0.3434978609839995) (2.976612357000409e+21, 0.34376727808174645) (1.393699317312654e+28, 0.34292276742283706) (4.176447114173497e+29, 0.34276913200869674) (2.672994581841822e+24, 0.34329336780307707) (5.12657209904437e+20, 0.34379636467691743) (1.536260869385389e+22, 0.3435336459716381) (9.83232127194408e+16, 0.344518137715801) (20999514481.0, 0.34728648133823337) (6625109.0, 0.35275263003465684) (1330096633349.0, 0.3479086857359591) (4.581650846266889e+16, 0.34617428240956893) (7860870091693109.0, 0.34637162654841963) (4.645773639742712e+19, 0.34542068870046744) (1.6002831865970625e+24, 0.3446884905572732) (2.7456518833085417e+23, 0.34477429510463786) (1.367588079344441e+18, 0.3457036646085223) (1.386728386179291e+21, 0.3450688257921868) (2.8230441548249095e+29, 0.3440504223734755) (4.843578497185182e+28, 0.3441036201741595) (8.310267701019992e+27, 0.34415972641330267) (1.4258166622622187e+27, 0.3442189863125716) (7.003859417739291e+18, 0.3454347845871577) (1.218494643769362e+21, 0.34495849936575146) (2.1796476142033852e+29, 0.34388722049641407) (6.416325902000435e+27, 0.3439878719867053) (1.0559026531400918e+18, 0.3454495326736468) (3.152164304935929e+19, 0.3450630567097229) (2.889006059617374e+28, 0.3437587165713751) (4.957307092984221e+27, 0.34380400048950605) (2.5045974797793625e+25, 0.34395618598803046) (4689166989621269.0, 0.3457789453949126) (2.411177480087477e+16, 0.3454173468456277) (6.622239733916993e+26, 0.3436090880475943) (5.8265263889454966e+23, 0.3436911076268573) (1.0034892208946957e+23, 0.3437148934275753) (8.09215699840191e+28, 0.3429242209678057) (4.650837743128351e+26, 0.34309333642868306) (2.4003461578693087e+27, 0.34292123256851365) (1.3795605499477436e+25, 0.3431003579649943) (4.1340779938071734e+26, 0.3429196096045252) (8.829413553059386e+19, 0.34382767645434253) (629284671121.0, 0.34636179062589795) (38613965.0, 0.3516875405822888) (45184131144605.0, 0.34725679715614793) (9.071437272388854e+18, 0.3456773819848978) (1.5564125755121956e+18, 0.3458291509716563) (5.361218737755285e+22, 0.3449686276469218) (1.0763504410774736e+28, 0.3443295354515176) (1.8467253997193237e+27, 0.3443932912094229) (1.5781954447897044e+21, 0.3451784061180429) (9.327133905334451e+24, 0.34460792795993717) (4.710793894139624e+22, 0.34486587043047884) (4.776724595007382e+25, 0.3444403399694063) (4.139280797375297e+22, 0.3447625515839431) (7.201303138501858e+24, 0.3444185020274395) (1.0706842489589248e+21, 0.3448471240786836) (3.19629149655871e+22, 0.3445512642199973) (7.582418402010945e+29, 0.34350012941628505) (8.158881060683507e+17, 0.34517287343593983) (4.195310237356506e+18, 0.34487742497229373) (3.037950747448453e+27, 0.3432581913749124) (5.2321926052844025e+26, 0.34326630943318615) (3.712397434782806e+29, 0.3426120508118473) (7.928803538326057e+22, 0.34331441310493177) (18857540619149.0, 0.34564109786809877) (225058681.0, 0.3508152994002819) (1534930362283109.0, 0.3467354791230798) (1.7960987634198163e+21, 0.345287367544831) (3.081618290797728e+20, 0.34540770421534034) (6.186841777028515e+25, 0.3446235138242803) (1.8212361752342656e+24, 0.34478522345908924) (6.273430105979765e+28, 0.34426915857100265) (3.168479866607889e+26, 0.344460717652092) (1.6226800634077466e+27, 0.3443063381133987) (2.446314881210207e+26, 0.3442816734585533) (4.255970033005133e+28, 0.34402024126632613) (1.0856727725416966e+24, 0.34439470525796234) (3.241036425346227e+25, 0.34415957214072374) (1.419598412889034e+20, 0.34470083212836294) (7.299598695252311e+20, 0.34445287564952687) (7.120056748003246e+25, 0.34291789072072293) (565096933903349.0, 0.345063599571838) (1311738121.0, 0.35008787177067935) (5.214244818648099e+16, 0.346309072272515) (3.5561848371982374e+23, 0.34497309994173375) (6.101448574521048e+22, 0.34507084723664116) (7.139610049452893e+28, 0.3443514094734751) (2.1017049680091024e+27, 0.344479864337337) (1.1008711206730314e+27, 0.34404245956904) (3.2864077390095776e+28, 0.343850144052514) (2.4700196496163125e+22, 0.34432278656809445) (1.2700882198715287e+23, 0.34411028790380416) (6.393803030903377e+28, 0.3426023468741009) (1.693405047648132e+16, 0.34459047353453126) (7645370045.0, 0.34947195431223743) (1.7713083079780705e+18, 0.3459538191258679) (7.041066367776152e+25, 0.3447144652535795) (1.2080560015722543e+25, 0.34479543500375914) (4.2976922304910943e+24, 0.3440132029012731) (2.2098805065895074e+25, 0.3438280160206438) (5.0745641736053626e+17, 0.34419576864914864) (44560482149.0, 0.34894372935547047) (6.017234002306791e+19, 0.3456532808349522) (1.3940955789713061e+28, 0.3444978919907969) (2.391889868627318e+27, 0.34456606061091966) (7.477737479089543e+26, 0.3437550278474558) (3.845065072643756e+27, 0.3435914197546121) (1.5206758470339607e+19, 0.3438614789179515) (259717522849.0, 0.34848571194208783) (2.0440882524763309e+21, 0.34539572045766703) (4.7358211342819324e+29, 0.34437207081338567) (1.3010833444392756e+29, 0.34353643776060744) (6.690192238349476e+29, 0.34339024235534943) (4.5569529769282765e+20, 0.34357471898430125) (1513744654945.0, 0.3480847761626192) (6.943882824417218e+22, 0.3451725340385026) (1.365565217231449e+22, 0.343326024621398) (8822750406821.0, 0.34773087636592) (2.358876072049378e+24, 0.3449772706134214) (4.092138698717419e+23, 0.34310828797169873) (51422757785981.0, 0.34741619362567894) (8.013234762143467e+25, 0.3448049984122549) (1.2262760443979942e+25, 0.34291606715464473) (299713796309065.0, 0.34713455113280395) (2.7221409430567297e+27, 0.3446518825078893) (3.6747359944952654e+26, 0.342745125175626) (1746860020068409.0, 0.3468810045879897) (9.247265971630737e+28, 0.3445148959466172) (1.1011945223041816e+28, 0.34259211394398176) (1.0181446324101388e+16, 0.34665154937966125) (3.29990883091805e+29, 0.3424543527764117) (5.934181792453993e+16, 0.3464429074612332) (3.458694612231382e+17, 0.34625236971736084) (2.0158749494142892e+18, 0.34607767766456465) (1.1749380235262595e+19, 0.34591693349214303) (6.848040646216129e+19, 0.3457685308264069) (3.991330585377051e+20, 0.3456311008544723) (2.3263179447640696e+21, 0.34550346997392595) (1.355877461004671e+22, 0.34538462619062127) (7.90263297155162e+22, 0.3452736922264862) (4.605992036830505e+23, 0.3451699038244231) (2.684568892382787e+24, 0.3450725921150778) (1.564681415061367e+25, 0.34498116918507715) (9.119631601129923e+25, 0.34489511618851226) (5.315310819171817e+26, 0.3448139734936952) (3.097990175491791e+27, 0.34473733246995686) (1.8056409971033565e+28, 0.3446648286046023) (1.052404696507096e+29, 0.34459613570529674) (6.133864079332241e+29, 0.3445309609932991) 
};
\addlegendentry{$k=6$}

\addplot[only marks,orange,mark=*,mark size=1pt,mark options={solid}] coordinates {
(41.0, 0.4164812485886615) (281.0, 0.4044780117208125) (1721.0, 0.3963871250175454) (1926.0, 0.39844413274374796) (80646.0, 0.3910544022050772) (493921.0, 0.38822319640639247) (72241.0, 0.3894877508949217) (13201.0, 0.39481453380705117) (3788441.0, 0.3883330506403291) (158630641.0, 0.3858564312596993) (23145121.0, 0.3864877243140339) (141753606.0, 0.3849344910619643) (5950266246.0, 0.3833604277608217) (870287321.0, 0.3836004870237469) (3032401.0, 0.3859973596002902) (90481.0, 0.3923907363539101) (177975881.0, 0.38670234525202507) (51075761281.0, 0.3845458707771052) (7451861521.0, 0.38491005360504776) (312026390201.0, 0.38361609804210933) (89550486718321.0, 0.3824946707502484) (13065929997121.0, 0.3826373151028855) (6642569081.0, 0.38418618713238245) (40682791001.0, 0.38315793205708226) (490105579803841.0, 0.38131208696032215) (2.057273018143224e+16, 0.38072358173144966) (71682856971641.0, 0.3813441763016897) (10484351283846.0, 0.38138029486381186) (440092984492806.0, 0.3807170985107988) (1533445764481.0, 0.3814212700319809) (127288601.0, 0.3838896711935011) (620166.0, 0.3906573696537805) (8361077766.0, 0.3856172935454362) (16446217233641.0, 0.38372835805807093) (2399470814441.0, 0.3839642639441591) (688603409802001.0, 0.38285482636419016) (1.3544825570020685e+18, 0.3819740366477924) (1.9761656398735104e+17, 0.3820586759042602) (14657807823366.0, 0.38318828852052644) (613755750894726.0, 0.38236810844952945) (3.464786240055052e+20, 0.38105277854837677) (9.943815776992473e+22, 0.3806435176950201) (5.055321986304138e+19, 0.38108682009529843) (7.376004933811596e+18, 0.381123874519577) (2.1168877153262662e+21, 0.3806743899929548) (1.0762014559142266e+18, 0.3811643603348799) (1906394181126.0, 0.3827993147986117) (11675819263681.0, 0.38204550866710607) (4.03685262857527e+19, 0.3802867712023752) (4.8631963280540664e+23, 0.37963209881759635) (1.694514066575909e+21, 0.37991197803309207) (7.112912424759641e+22, 0.3795901271769996) (8.56892553906492e+26, 0.37911915714536015) (2.9857245897864086e+24, 0.3793107406358199) (8.635633719870929e+17, 0.3802409022036181) (1.2630497904620544e+17, 0.3802145432016834) (6.387078593868872e+22, 0.37920290952561864) (2.681051411255971e+24, 0.3789484156404381) (2.225493010483433e+20, 0.37944335086544717) (7.75443588300071e+17, 0.3797496407088925) (3.255015728760557e+19, 0.379385981128032) (2701930566727001.0, 0.38015312174246485) (5343088841.0, 0.3824788362824511) (4250681.0, 0.389356168769728) (392792678921.0, 0.3848433096448259) (5295630741404921.0, 0.38317056151249956) (772622113032281.0, 0.38333569887280033) (1.5197455957310881e+18, 0.382371219366816) (2.048921000892248e+22, 0.38164567829502505) (2.9893355249374714e+21, 0.3817011612379196) (3.234966534231768e+16, 0.38258863893716827) (9.283751119874816e+18, 0.3818968415234746) (2.4619660363430732e+26, 0.3808699354648717) (4.842685941850129e+29, 0.3805504436584942) (3.5919640769120265e+25, 0.3808912220412779) (5.240610853021622e+24, 0.38091394702638587) (1.0308278883627029e+28, 0.38057023854507344) (7.64595678708077e+23, 0.3809382613161001) (2.88319005366994e+16, 0.38215189063530164) (1.2072572499835359e+18, 0.3815726676697016) (1.3405559399174987e+27, 0.3803090576699437) (3.84734883531539e+29, 0.3800522348795559) (2.853840478343429e+25, 0.380312969042272) (4.163917057232124e+24, 0.3803151238844842) (3.429693562024799e+29, 0.37979943299629404) (1.7436169042257656e+26, 0.3800270918460823) (5.004119761188119e+28, 0.3797863158404642) (8.864348530622117e+22, 0.38031990442205105) (547128487414081.0, 0.38187222389738873) (3350919445885446.0, 0.3812834465790943) (3.325034404088487e+24, 0.379671208329339) (4.005668918937862e+28, 0.3792162624836782) (5.858692575940187e+27, 0.37916917271924366) (2.459251772424589e+29, 0.3789595430049729) (1.0403347870645651e+22, 0.3795449672861457) (1.5215960720852858e+21, 0.37949619051708694) (1.1254028839879348e+26, 0.37872549143986756) (3.921317418351646e+23, 0.37888337991684923) (6.909359065636454e+26, 0.3784583043816481) (5.7353358667314545e+22, 0.3788135601429146) (2.4074747328647198e+24, 0.3785842635546769) (4.76080012512721e+18, 0.3793234727205854) (224282442721.0, 0.3814682671967471) (29134601.0, 0.38834341041882625) (18452894831321.0, 0.38426339456072167) (1.7051766516099558e+18, 0.38276570947379057) (2.4878192066953683e+17, 0.38288773520155484) (3.3540777557830496e+21, 0.38203745851840676) (3.0994026314234744e+26, 0.3814207019982243) (4.521967499555901e+25, 0.3814598427194356) (7.139569159061291e+19, 0.38219032258714447) (1.4043513124827644e+23, 0.3815941955725155) (5.433545449207736e+29, 0.3807966883770879) (4.361381857456562e+20, 0.381761129475485) (1.2516353190954886e+23, 0.3812801560714013) (5.67123336978799e+19, 0.3814595548648971) (2.374674396961864e+21, 0.3810213968072697) (7.301297953141318e+27, 0.37977241113650834) (1.5702396949366013e+17, 0.3812087773833744) (9.617022051498593e+17, 0.38072874105315474) (2.7387310872118786e+29, 0.37926067587657597) (1.2532913093410478e+26, 0.37906593433684316) (1.8330667754106458e+25, 0.37900914276761993) (1.9829592413262343e+29, 0.3783534477381435) (4.241969112976473e+27, 0.37820618842814235) (1.780616461595902e+29, 0.3780485061621733) (8.388527118543577e+21, 0.3787384083937229) (9414519505441.0, 0.3807087797711608) (199691526.0, 0.3875327463508724) (866893264392966.0, 0.38381268712533934) (5.4906158618146007e+20, 0.3824584818427755) (8.010700583172288e+19, 0.3825523148835972) (7.402448083255986e+24, 0.3817932632584215) (6.840380196082935e+29, 0.38128604210187017) (1.5757025874830976e+23, 0.38190658043268544) (2.1243621659417472e+27, 0.38138395228099603) (6.597461672041145e+24, 0.38150161563612606) (1.2977189171739735e+28, 0.3810908236373908) (5.880014987873271e+24, 0.3812085606738764) (1.6874547279207865e+27, 0.380849954917625) (1.1155313155182923e+23, 0.38096433767742677) (4.6709833315667366e+24, 0.3806168277618687) (4.506533211619304e+19, 0.38071051132937206) (2.7600518195856373e+20, 0.38030689379228105) (2.208295529121244e+29, 0.3786571731785729) (1.4780580022073659e+25, 0.3783036646926439) (395185536785801.0, 0.3801171367335154) (1368706081.0, 0.38686916907244095) (4.072553053163788e+16, 0.38345233298091264) (1.76796125573736e+23, 0.38221736660216926) (2.579420709588207e+22, 0.38229175883091765) (1.6337199565479746e+28, 0.3816068465143062) (3.4775748965043535e+26, 0.3816941947945924) (9.979980207239193e+28, 0.3813167999234688) (6.096516406569104e+29, 0.38104185677216096) (7.927436163036926e+28, 0.3808134278424431) (2.194249530501144e+26, 0.38059254498877015) (9.187821838517374e+27, 0.380307277359328) (1.2933593293377908e+22, 0.3803225657552093) (7.921252551990265e+22, 0.37997527744027804) (2.6043373610366666e+28, 0.37796790327335406) (1.65883780254982e+16, 0.3796432331891914) (9381251041.0, 0.3863159747574486) (1.9132330417225871e+18, 0.38315763733281155) (5.6927803373156515e+25, 0.38202309657523903) (8.305654577868113e+24, 0.38208351915102046) (7.675006220877168e+29, 0.3815292547518321) (4.316087710964435e+29, 0.3803031471436861) (3.7118962098673436e+24, 0.38001195314169545) (2.27337188190301e+25, 0.37970773882225084) (6.963166915341386e+17, 0.3792551029249159) (64300051206.0, 0.38584773441168824) (8.988122743042997e+19, 0.38291215330862965) (1.8330575890030823e+28, 0.38186322845242704) (2.674394979866436e+27, 0.3819132766231323) (1.0653012786386342e+27, 0.3797576457632646) (6.524498088536119e+27, 0.3794873415952216) (2.9228712666408325e+19, 0.3789313913778153) (440719107401.0, 0.38544627314310653) (4.2225044561884857e+21, 0.3827045038411507) (8.611468778624144e+29, 0.38177150079080996) (3.0573775507307815e+29, 0.3795456059800034) (1.2269096152976156e+21, 0.37865728963038087) (3020733700601.0, 0.3850982555510123) (1.983678282134284e+23, 0.3825265679414496) (5.150097512983344e+22, 0.37842220490026124) (20704416796806.0, 0.38479367542348125) (9.319065421574946e+24, 0.382372393620952) (2.161814045837707e+24, 0.3782183597883683) (141910183877041.0, 0.38452487782271677) (4.37797706985809e+26, 0.38223751907559483) (9.074468895005386e+25, 0.3780399151939569) (972666870342481.0, 0.38428590675513485) (2.056717316291145e+28, 0.38211853378723304) (3.8091151218564245e+27, 0.3778824018908113) (6666757908520326.0, 0.3840720586058426) (9.662193409498524e+29, 0.38201278611736034) (1.598920904290198e+29, 0.3777423410575104) (4.56946384892998e+16, 0.3838795693962782) (3.131957115165783e+17, 0.383705391302854) (2.1466753421267482e+18, 0.3835470300633609) (1.471353168337066e+19, 0.3834024247577083) (1.0084804644146787e+20, 0.3832698576151847) (6.912227934069044e+20, 0.3831478854482904) (4.737711507406863e+21, 0.38303528689561966) (3.2472757758441134e+22, 0.38293102137856766) (2.2257159280168108e+23, 0.3828341968457785) (1.5255283918533264e+24, 0.38274404418581937) (1.0456127150171604e+25, 0.38265989675334944) (7.16673616593479e+25, 0.3825811738549791) (4.9121540446526375e+26, 0.38250736732926244) (3.366840469597498e+27, 0.3824380305649522) (2.3076667882717223e+28, 0.3823727694558653) (1.5816983470942306e+29, 0.38231123490529506) 
};
\addlegendentry{$k=7$}

\addplot[only marks,red,mark=*,mark size=1pt,mark options={solid}] coordinates {
(55.0, 0.44674318618697273) (433.0, 0.43736965539213923) (3079.0, 0.4295664747824445) (3409.0, 0.43267278394532876) (190519.0, 0.42592418972675866) (1354753.0, 0.42300787690754255) (172369.0, 0.4237034048410301) (26839.0, 0.42985222299314074) (11808775.0, 0.42406933558789217) (659957761.0, 0.421694512610299) (83827927.0, 0.42204691657748034) (596088241.0, 0.42037224400575407) (33370275841.0, 0.41895291315220917) (4245793201.0, 0.41895623561243145) (9649585.0, 0.4207445048736506) (211303.0, 0.4279707594421837) (731953207.0, 0.42295891852180806) (322048911367.0, 0.4209630413953644) (40905593191.0, 0.4211662868038876) (2286093493585.0, 0.41987455953027375) (1005875941343239.0, 0.41887922653738685) (127766502592849.0, 0.4188991348541691) (36884097361.0, 0.42009614991727506) (262277471287.0, 0.41895006989665845) (6460418662075729.0, 0.4173675699527928) (3.616678504513751e+17, 0.41681207650554236) (821976633160759.0, 0.41727438907878295) (104582377954663.0, 0.4171692464057291) (5854745026102273.0, 0.41657231500001196) (13306314534913.0, 0.4170496880887782) (540204391.0, 0.4189601846159567) (1663585.0, 0.4266262881484789) (45369289735.0, 0.4222203553987449) (157159136977975.0, 0.4205068482851977) (19961827834465.0, 0.42063848206855436) (8782917898992049.0, 0.4195778030791096) (3.042402506662276e+19, 0.41880481067413566) (3.8643595698724076e+18, 0.4188171510888657) (141696963004849.0, 0.4197079504067508) (7919027201820679.0, 0.4188615616754187) (1.2069801147704195e+22, 0.41773673538203376) (5.310685072741211e+24, 0.41735939984396814) (1.5331078277495204e+21, 0.41770163418680023) (1.9473557045981217e+20, 0.4176634289868447) (8.568320841918926e+22, 0.4172649768568193) (2.4735339368310407e+19, 0.41762168900485097) (16228919010913.0, 0.41892174298994667) (115401491278039.0, 0.41806013208892695) (1.2507241321071667e+21, 0.4165745383112668) (3.080783677120236e+25, 0.4159992580654734) (7.001817250962405e+22, 0.4162076472361075) (3.919764843220381e+24, 0.4158926542950929) (9.65516474590714e+28, 0.41548948590242446) (2.1943669586744797e+26, 0.4156192748679884) (2.024692839464554e+19, 0.4163566228071608) (2.5760731295334656e+18, 0.41623169036228636) (3.552281194114564e+24, 0.4153776887775649) (1.9886429300330877e+26, 0.4151377786578549) (8.073412363229536e+21, 0.4155202765518461) (1.8348769040537702e+19, 0.41570192666768097) (1.0272033051310275e+21, 0.4153748789409423) (4.170198550662187e+16, 0.4159412387841342) (30241796311.0, 0.4177668424519945) (13097377.0, 0.425617609736012) (2812164010039.0, 0.4216936637676176) (7.66933362309708e+16, 0.420195617746055) (9741330937370016.0, 0.42028775610958347) (3.3743952618083017e+19, 0.419389042860691) (9.202650745630488e+23, 0.4187568982907994) (1.1688899120814818e+23, 0.4187649991856418) (5.4439896796957626e+17, 0.4194739075187531) (2.3952773661926225e+20, 0.4187935552296964) (2.2628233183969026e+28, 0.41791759224814257) (2.8741637328488654e+27, 0.417896976910352) (3.650668214377603e+26, 0.4178749694441688) (4.636958660061224e+25, 0.41785142390881874) (4.908382389432038e+17, 0.41883074129678544) (2.743150794101334e+19, 0.41821620836448326) (1.4482909249283905e+29, 0.41714773270705735) (2.3366893618790813e+27, 0.41705470685899454) (2.9680660918733586e+26, 0.41700346149601114) (1.6588097783095606e+28, 0.4166913514597399) (4.788712230898391e+24, 0.4168897840997004) (7140687480704359.0, 0.4181371450209684) (5.077639388486587e+16, 0.41745074451070247) (2.4213769052122284e+26, 0.4160986015748122) (7.588586340954392e+29, 0.4155925965551352) (4.987223393949323e+23, 0.41577796416985036) (6.345383322208595e+22, 0.4156542102447884) (1.113284812509424e+28, 0.41492766024379335) (2.530207176597424e+25, 0.4150039165846748) (7.929668484114228e+28, 0.41461206180507265) (3.219254830519326e+24, 0.4148602250368222) (1.8022076547276397e+26, 0.4146541158145191) (1.3069400927143841e+20, 0.4152164797276147) (1693000389025.0, 0.4169125790612703) (103115431.0, 0.4248328833651229) (174308799332359.0, 0.42129911033693257) (3.742619091712563e+19, 0.4199697387830842) (4.753749534504503e+18, 0.4200378193238222) (1.2964425620485721e+23, 0.419258763920893) (2.78361775376535e+28, 0.4187240477295501) (3.5356581256164757e+27, 0.41872976326969075) (2.091580648179222e+21, 0.4193184327636476) (7.245231554376681e+24, 0.4187493812875766) (1.4846848634504457e+22, 0.41877375475274176) (6.532400424297602e+24, 0.41828890157469645) (1.7002635180022948e+21, 0.418245009068771) (9.5022735588643e+22, 0.4177690960949143) (9.270851104527314e+29, 0.4164154438499805) (3.141886262590907e+18, 0.41757589989777893) (2.2341497907849708e+19, 0.41700730562460514) (1.2284528643729045e+28, 0.4153797734620079) (1.562994817350348e+27, 0.4152627865305529) (5.648118214866059e+29, 0.4143143324647601) (4.0959498335470246e+23, 0.41470558008070374) (94777779989089.0, 0.4162708488397957) (811826071.0, 0.4242049740659082) (1.0804333394595896e+16, 0.42099251037898583) (1.826390447418603e+22, 0.4197983352387591) (2.3198200314985665e+21, 0.4198506843460195) (4.9809319853492866e+26, 0.41916344319562604) (8.035852303112428e+24, 0.41920767640224194) (2.1915376215076287e+29, 0.41871868125197287) (4.490874641221157e+26, 0.41873586307441907) (4.049032554158065e+26, 0.4183063962723657) (1.7815162413191645e+29, 0.4179369435007903) (5.88971233552171e+24, 0.417826173225688) (3.291587286475514e+26, 0.4174410418949569) (1.3824228148525185e+21, 0.41715451680562876) (9.830208303059985e+21, 0.4166701518142584) (1.2836705471396282e+27, 0.41432605173891535) (5305862678999959.0, 0.4157711104215277) (6391493137.0, 0.42369114374092093) (6.696943616656128e+17, 0.42074740323054594) (8.91274795721159e+24, 0.4196638209013713) (1.1320674216216975e+24, 0.41970532267854715) (3.087374245680417e+28, 0.41912477158244243) (2.0401961829983684e+28, 0.4175117963521114) (6.082628966488455e+23, 0.41682650733733173) (4.325269311848486e+24, 0.4164051599845352) (2.9703353224400864e+17, 0.4153709308456148) (50320119025.0, 0.4232628915412472) (4.15102460898734e+19, 0.42054697507343614) (4.3494027392147794e+27, 0.4195554438972482) (5.5244658193135634e+26, 0.41958915140813224) (2.6763429210267716e+26, 0.4165639311020983) (1.9031086670050308e+27, 0.4161914020974964) (1.6628571942985482e+19, 0.4150432533426015) (396169459063.0, 0.42290048097631544) (2.572965563210485e+21, 0.42038002990778717) (2.695927999150803e+29, 0.41949418012726575) (1.1775848026228131e+29, 0.41634898427261813) (8.373634882129017e+29, 0.41601532937502433) (9.30902995274943e+20, 0.4147700110545384) (3119035553479.0, 0.422589811417141) (1.594823546729602e+23, 0.4202388241430498) (5.211393916345383e+22, 0.41453867960768814) (24556114968769.0, 0.42232054041396216) (9.885333024160323e+24, 0.4201178311026782) (2.917449690158139e+24, 0.4143403031078695) (193329884196673.0, 0.4220849098271937) (6.12731165143267e+26, 0.42001300066052916) (1.6332506870969235e+26, 0.41416830771333946) (1522082958604615.0, 0.42187698608483964) (3.797944690585839e+28, 0.41992129700468206) (9.143286398052612e+27, 0.41401775904580934) (1.1983333784640248e+16, 0.4216921535811825) (5.118607132222366e+29, 0.41388488109604565) (9.434458731851736e+16, 0.42152676799010524) (7.427733647634986e+17, 0.4213779135438204) (5.847842330789472e+18, 0.4212432296344062) (4.603996528155228e+19, 0.42112078468862235) (3.6247187992162874e+20, 0.4210089829333746) (2.8537350740914775e+21, 0.42090649446188033) (2.246740871281019e+22, 0.4208122020784257) (1.7688553462839004e+23, 0.42072516040580066) (1.3926168683143103e+24, 0.4206445640771584) (1.0964049411886092e+25, 0.4205697227418568) (8.631977842677443e+25, 0.4205000412409971) (6.795941780023093e+26, 0.4204350037467304) (5.350433645591701e+27, 0.42037416097052915) (4.212387498673129e+28, 0.4203171197692646) (3.3164056624825866e+29, 0.42026353464059407) 
};
\addlegendentry{$k=8$}

		\end{axis}
		\end{tikzpicture}
